Supersymmetry for brane diagrams and bow varieties

We provide combinatorial and numerical criteria to characterize affine type A bow diagrams giving rise to a non-empty bow variety. The key idea is to prove that such diagrams correspond to supersymmetric brane systems in type IIB string theory, allowing us to reformulate the problem in purely combinatorial terms. To achieve this, we characterize supersymmetry for affine type A brane systems (and, by extension, for types B, C, and D) using Hanany--Witten transitions. This leads to a finite-step algorithm that decides whether a given affine type A bow or brane diagram is supersymmetric, which consists in checking a finite set of inequalities, so providing a numerical criterion for non-emptiness. Finally, we provide a different perspective by introducing a further criterion in terms of weights of affine Lie algebras. Along the way, we also prove that increasing dimension vectors between two consecutive x-points or arrows in a bow diagram (not necessarily of type A) preserves the properties of generating non-empty bow varieties.

==> Fig/11bowdiagram.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Rect [id:dp7385258832732429] 
\draw   (66.67,99.67) .. controls (66.67,95.25) and (70.25,91.67) .. (74.67,91.67) -- (178.4,91.67) .. controls (182.82,91.67) and (186.4,95.25) .. (186.4,99.67) -- (186.4,123.67) .. controls (186.4,128.08) and (182.82,131.67) .. (178.4,131.67) -- (74.67,131.67) .. controls (70.25,131.67) and (66.67,128.08) .. (66.67,123.67) -- cycle ;
%Shape: Circle [id:dp8508418680801217] 
\draw   (117.67,91.53) .. controls (117.67,86.86) and (121.46,83.07) .. (126.13,83.07) .. controls (130.81,83.07) and (134.6,86.86) .. (134.6,91.53) .. controls (134.6,96.21) and (130.81,100) .. (126.13,100) .. controls (121.46,100) and (117.67,96.21) .. (117.67,91.53) -- cycle ;

% Text Node
\draw (117,124) node [anchor=north west][inner sep=0.75pt, font=\large]    {$\times $};
% Text Node
\draw (42,103.73) node [anchor=north west][inner sep=0.75pt]    {$v_{0} \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  v_{1}$};


\end{tikzpicture}

==> Fig/11bowdiagramreduced.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Rect [id:dp7385258832732429] 
\draw   (66.67,99.67) .. controls (66.67,95.25) and (70.25,91.67) .. (74.67,91.67) -- (178.4,91.67) .. controls (182.82,91.67) and (186.4,95.25) .. (186.4,99.67) -- (186.4,123.67) .. controls (186.4,128.08) and (182.82,131.67) .. (178.4,131.67) -- (74.67,131.67) .. controls (70.25,131.67) and (66.67,128.08) .. (66.67,123.67) -- cycle ;
%Shape: Circle [id:dp8508418680801217] 
\draw   (117.67,91.53) .. controls (117.67,86.86) and (121.46,83.07) .. (126.13,83.07) .. controls (130.81,83.07) and (134.6,86.86) .. (134.6,91.53) .. controls (134.6,96.21) and (130.81,100) .. (126.13,100) .. controls (121.46,100) and (117.67,96.21) .. (117.67,91.53) -- cycle ;

% Text Node
\draw (117,124) node [anchor=north west][inner sep=0.75pt, font=\large]    {$\times $};
% Text Node
\draw (-7,103.73) node [anchor=north west][inner sep=0.75pt]    {$\cD^{v_0-v_1-1} \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  \cD^{v_0-v_1}$};


\end{tikzpicture}

==> Fig/22bowdiagram.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Rect [id:dp27872358969705857] 
\draw   (202.01,114.34) .. controls (202.01,108.94) and (206.39,104.57) .. (211.78,104.57) -- (392.4,104.57) .. controls (397.8,104.57) and (402.17,108.94) .. (402.17,114.34) -- (402.17,143.65) .. controls (402.17,149.05) and (397.8,153.42) .. (392.4,153.42) -- (211.78,153.42) .. controls (206.39,153.42) and (202.01,149.05) .. (202.01,143.65) -- cycle ;
%Shape: Circle [id:dp9134245251506339] 
\draw   (230.97,104.7) .. controls (230.97,98.28) and (236.18,93.07) .. (242.6,93.07) .. controls (249.02,93.07) and (254.23,98.28) .. (254.23,104.7) .. controls (254.23,111.12) and (249.02,116.33) .. (242.6,116.33) .. controls (236.18,116.33) and (230.97,111.12) .. (230.97,104.7) -- cycle ;
%Shape: Circle [id:dp9556445684347491] 
\draw   (344.97,104.37) .. controls (344.97,97.94) and (350.18,92.73) .. (356.6,92.73) .. controls (363.02,92.73) and (368.23,97.94) .. (368.23,104.37) .. controls (368.23,110.79) and (363.02,116) .. (356.6,116) .. controls (350.18,116) and (344.97,110.79) .. (344.97,104.37) -- cycle ;

% Text Node
\draw (173.77,121) node [anchor=north west][inner sep=0.75pt]    {$v_{0} \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ v_{2} =v_{-2}$};
% Text Node
\draw (230.33,144) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\times $};
% Text Node
\draw (345.33,144) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\times $};
% Text Node
\draw (291.67,77) node [anchor=north west][inner sep=0.75pt]    {$v_{1}$};
% Text Node
\draw (290.67,164) node [anchor=north west][inner sep=0.75pt]    {$v_{-1}$};
% Text Node
\draw (236.67,76.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$e_{1} \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ e_{2}$};
% Text Node
\draw (237.33,165.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1} \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ x_{2}$};


\end{tikzpicture}

==> Fig/22bowdiagram1.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp5185170584844095] 
\draw   (217.93,141.7) .. controls (217.93,112.24) and (241.81,88.37) .. (271.27,88.37) .. controls (300.72,88.37) and (324.6,112.24) .. (324.6,141.7) .. controls (324.6,171.16) and (300.72,195.03) .. (271.27,195.03) .. controls (241.81,195.03) and (217.93,171.16) .. (217.93,141.7) -- cycle ;
%Shape: Circle [id:dp3599198822872747] 
\draw   (218.97,109.7) .. controls (218.97,103.28) and (224.18,98.07) .. (230.6,98.07) .. controls (237.02,98.07) and (242.23,103.28) .. (242.23,109.7) .. controls (242.23,116.12) and (237.02,121.33) .. (230.6,121.33) .. controls (224.18,121.33) and (218.97,116.12) .. (218.97,109.7) -- cycle ;
%Shape: Circle [id:dp3644298402395756] 
\draw   (216.97,174.37) .. controls (216.97,167.94) and (222.18,162.73) .. (228.6,162.73) .. controls (235.02,162.73) and (240.23,167.94) .. (240.23,174.37) .. controls (240.23,180.79) and (235.02,186) .. (228.6,186) .. controls (222.18,186) and (216.97,180.79) .. (216.97,174.37) -- cycle ;

% Text Node
\draw (295.17,98.49) node [anchor=north west][inner sep=0.75pt]  [font=\Large,rotate=-338.12]  {$\times $};
% Text Node
\draw (263,67) node [anchor=north west][inner sep=0.75pt]    {$v_{0}$};
% Text Node
\draw (243,205) node [anchor=north west][inner sep=0.75pt]    {$v_{2} =v_{-2}$};
% Text Node
\draw (208,92) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (318,92) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (300,175) node [anchor=north west][inner sep=0.75pt]  [font=\Large,rotate=-311.35]  {$\times $};
% Text Node
\draw (208,178) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (318,178) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (332.67,136) node [anchor=north west][inner sep=0.75pt]    {$v'_{-1}$};
% Text Node
\draw (194,136) node [anchor=north west][inner sep=0.75pt]    {$v'_{1}$};


\end{tikzpicture}

==> Fig/22bowdiagram2.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Rect [id:dp27872358969705857] 
\draw   (202.01,114.34) .. controls (202.01,108.94) and (206.39,104.57) .. (211.78,104.57) -- (392.4,104.57) .. controls (397.8,104.57) and (402.17,108.94) .. (402.17,114.34) -- (402.17,143.65) .. controls (402.17,149.05) and (397.8,153.42) .. (392.4,153.42) -- (211.78,153.42) .. controls (206.39,153.42) and (202.01,149.05) .. (202.01,143.65) -- cycle ;
%Shape: Circle [id:dp9134245251506339] 
\draw   (230.97,104.7) .. controls (230.97,98.28) and (236.18,93.07) .. (242.6,93.07) .. controls (249.02,93.07) and (254.23,98.28) .. (254.23,104.7) .. controls (254.23,111.12) and (249.02,116.33) .. (242.6,116.33) .. controls (236.18,116.33) and (230.97,111.12) .. (230.97,104.7) -- cycle ;
%Shape: Circle [id:dp9556445684347491] 
\draw   (344.97,104.37) .. controls (344.97,97.94) and (350.18,92.73) .. (356.6,92.73) .. controls (363.02,92.73) and (368.23,97.94) .. (368.23,104.37) .. controls (368.23,110.79) and (363.02,116) .. (356.6,116) .. controls (350.18,116) and (344.97,110.79) .. (344.97,104.37) -- cycle ;

% Text Node
\draw (108,121) node [anchor=north west][inner sep=0.75pt]    {$v_{0}-(a+b) \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ v_{2} -(a+b)$};
% Text Node
\draw (230.33,144) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\times $};
% Text Node
\draw (345.33,144) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\times $};
% Text Node
\draw (280,77) node [anchor=north west][inner sep=0.75pt]    {$v_{1}-a$};
% Text Node
\draw (280,164) node [anchor=north west][inner sep=0.75pt]    {$v_{-1}-b$};
% Text Node
\draw (236.67,76.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$e_{1} \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ e_{2}$};
% Text Node
\draw (237.33,165.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1} \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ x_{2}$};


\end{tikzpicture}

==> Fig/22bowdiagram3.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Rect [id:dp27872358969705857] 
\draw   (202.01,114.34) .. controls (202.01,108.94) and (206.39,104.57) .. (211.78,104.57) -- (392.4,104.57) .. controls (397.8,104.57) and (402.17,108.94) .. (402.17,114.34) -- (402.17,143.65) .. controls (402.17,149.05) and (397.8,153.42) .. (392.4,153.42) -- (211.78,153.42) .. controls (206.39,153.42) and (202.01,149.05) .. (202.01,143.65) -- cycle ;
%Shape: Circle [id:dp9134245251506339] 
\draw   (230.97,104.7) .. controls (230.97,98.28) and (236.18,93.07) .. (242.6,93.07) .. controls (249.02,93.07) and (254.23,98.28) .. (254.23,104.7) .. controls (254.23,111.12) and (249.02,116.33) .. (242.6,116.33) .. controls (236.18,116.33) and (230.97,111.12) .. (230.97,104.7) -- cycle ;
%Shape: Circle [id:dp9556445684347491] 
\draw   (344.97,104.37) .. controls (344.97,97.94) and (350.18,92.73) .. (356.6,92.73) .. controls (363.02,92.73) and (368.23,97.94) .. (368.23,104.37) .. controls (368.23,110.79) and (363.02,116) .. (356.6,116) .. controls (350.18,116) and (344.97,110.79) .. (344.97,104.37) -- cycle ;

% Text Node
\draw (85,121) node [anchor=north west][inner sep=0.75pt]    {$v_{0}-(v_1+v_{-1}) \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ v_{2} -(v_1+v_{-1})$};
% Text Node
\draw (230.33,144) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\times $};
% Text Node
\draw (345.33,144) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\times $};
% Text Node
\draw (293,77) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (293,164) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (236.67,76.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$e_{1} \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ e_{2}$};
% Text Node
\draw (237.33,165.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1} \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ x_{2}$};


\end{tikzpicture}

==> Fig/AdjSeg.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da1575419401207524] 
\draw    (99.33,100.67) .. controls (101,99) and (102.66,99) .. (104.33,100.67) .. controls (106,102.34) and (107.66,102.34) .. (109.33,100.67) .. controls (111,99) and (112.66,99) .. (114.33,100.67) .. controls (116,102.34) and (117.66,102.34) .. (119.33,100.67) .. controls (121,99) and (122.66,99) .. (124.33,100.67) .. controls (126,102.34) and (127.66,102.34) .. (129.33,100.67) .. controls (131,99) and (132.66,99) .. (134.33,100.67) .. controls (136,102.34) and (137.66,102.34) .. (139.33,100.67) .. controls (141,99) and (142.66,99) .. (144.33,100.67) .. controls (146,102.34) and (147.66,102.34) .. (149.33,100.67) .. controls (151,99) and (152.66,99) .. (154.33,100.67) .. controls (156,102.34) and (157.66,102.34) .. (159.33,100.67) .. controls (161,99) and (162.66,99) .. (164.33,100.67) .. controls (166,102.34) and (167.66,102.34) .. (169.33,100.67) .. controls (171,99) and (172.66,99) .. (174.33,100.67) .. controls (176,102.34) and (177.66,102.34) .. (179.33,100.67) .. controls (181,99) and (182.66,99) .. (184.33,100.67) -- (184.4,100.67) -- (192.4,100.67) ;
\draw [shift={(194.4,100.67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;

% Text Node
\draw (136,94) node [anchor=north west][inner sep=0.75pt]    {$\times $};
% Text Node
\draw (110,76.4) node [anchor=north west][inner sep=0.75pt]    {$\zeta _{x}^{-\ } \ x \ \ \zeta _{x}^{+}$};


\end{tikzpicture}

==> Fig/Affine-unfixed.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
	
	%Shape: Ellipse [id:dp2596621870723006] 
	\draw   (360.24,144.25) .. controls (360.24,93.95) and (401.88,53.17) .. (453.24,53.17) .. controls (504.6,53.17) and (546.24,93.95) .. (546.24,144.25) .. controls (546.24,194.55) and (504.6,235.33) .. (453.24,235.33) .. controls (401.88,235.33) and (360.24,194.55) .. (360.24,144.25) -- cycle ;
	%Shape: Ellipse [id:dp674667517944081] 
	\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (407.17,61.61) .. controls (407.17,57.44) and (410.62,54.06) .. (414.88,54.06) .. controls (419.14,54.06) and (422.6,57.44) .. (422.6,61.61) .. controls (422.6,65.78) and (419.14,69.17) .. (414.88,69.17) .. controls (410.62,69.17) and (407.17,65.78) .. (407.17,61.61) -- cycle ;
	%Shape: Ellipse [id:dp21644763095155772] 
	\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (408.18,225.55) .. controls (408.18,221.38) and (411.64,218) .. (415.89,218) .. controls (420.15,218) and (423.61,221.38) .. (423.61,225.55) .. controls (423.61,229.72) and (420.15,233.1) .. (415.89,233.1) .. controls (411.64,233.1) and (408.18,229.72) .. (408.18,225.55) -- cycle ;
	%Shape: Arc [id:dp5351468973665181] 
	\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (551.99,136.21) .. controls (552.32,139.94) and (552.49,143.82) .. (552.49,147.81) .. controls (552.47,155.98) and (551.72,163.72) .. (550.39,170.63) -- (531.39,147.78) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (551.99,136.21) .. controls (552.32,139.94) and (552.49,143.82) .. (552.49,147.81) .. controls (552.47,155.98) and (551.72,163.72) .. (550.39,170.63) ;  
	%Shape: Arc [id:dp5231122754666931] 
	\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (355.04,156.9) .. controls (354.71,153.17) and (354.53,149.28) .. (354.53,145.3) .. controls (354.53,138.73) and (355.01,132.45) .. (355.88,126.65) -- (375.63,145.3) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (355.04,156.9) .. controls (354.71,153.17) and (354.53,149.28) .. (354.53,145.3) .. controls (354.53,138.73) and (355.01,132.45) .. (355.88,126.65) ;  
	
	% Text Node
	\draw (428,30) node [anchor=north west][inner sep=0.75pt]    {$v_{0}-(a+b)$};
	% Text Node
	\draw (488.23,52.3) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,rotate=-22]  {$\times $};
	\draw (482,69.5) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,rotate=0]  {$1$};
	% Text Node
	\draw (513.19,223) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,rotate=-150]  {$\times $};
	\draw (490,203) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,rotate=0]  {$w$};
	% Text Node
	\draw (515,57) node [anchor=north west][inner sep=0.75pt]    {$v_{-1}-b$};
	% Text Node
	\draw (520,208) node [anchor=north west][inner sep=0.75pt]    {$v_{-(w-1)}-b$};
	% Text Node
	\draw (420,241) node [anchor=north west][inner sep=0.75pt]    {$v_{-w}-(a+b)$};
	% Text Node
	\draw (350,57) node [anchor=north west][inner sep=0.75pt]    {$v_{1}-a$};
	% Text Node
	\draw (340,209) node [anchor=north west][inner sep=0.75pt]    {$v_{N}-a$};
	
	\draw (418,71) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] {$1$};
	\draw (415,200) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] {$N+1$};
\end{tikzpicture}


==> Fig/Affinediagrams.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Arc [id:dp768112193567896] 
\draw    (393.51,80.62) .. controls (403.83,72.83) and (416.71,68.2) .. (430.69,68.2) .. controls (444.93,68.2) and (458.04,73.01) .. (468.45,81.07) ; \draw [shift={(468.45,81.07)}, rotate = 32.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ; \draw [shift={(393.51,80.62)}, rotate = 328.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Shape: Arc [id:dp061883136112036774] 
\draw    (385.73,70.55) .. controls (398.5,62.11) and (413.84,57.2) .. (430.33,57.2) .. controls (474.77,57.2) and (510.8,92.87) .. (510.8,136.87) .. controls (510.8,180.87) and (474.77,216.53) .. (430.33,216.53) .. controls (385.89,216.53) and (349.87,180.87) .. (349.87,136.87) .. controls (349.87,120.42) and (354.9,105.14) .. (363.53,92.45) ;  \draw [shift={(385.73,70.55)}, rotate = 330.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Shape: Arc [id:dp7308549313955389] 
\draw    (363.49,92.51) .. controls (376.17,75.24) and (398.24,63.81) .. (423.35,63.81) .. controls (440.81,63.81) and (456.81,69.34) .. (469.2,78.53) ; \draw [shift={(469.2,78.53)}, rotate = 32.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ; 
%Shape: Arc [id:dp40651555189893696] 
\draw    (474.13,171.83) .. controls (463.03,182.86) and (447.66,189.68) .. (430.69,189.68) .. controls (396.97,189.68) and (369.61,162.76) .. (369.34,129.44) ; \draw [shift={(369.34,129.44)}, rotate = 263.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ; \draw [shift={(474.13,171.83)}, rotate = 140.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da28337782004591705] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (91.5,109.58) -- (91.5,160.53) ;
%Straight Lines [id:da2753599937192759] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (230.17,109.58) -- (230.17,159.87) ;
%Straight Lines [id:da04971177283164341] 
\draw    (90.83,120.93) -- (132.13,120.93) ;
\draw [shift={(132.13,120.93)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(90.83,120.93)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da34344817619421497] 
\draw    (91.5,140.26) -- (191.47,139.6) ;
\draw [shift={(191.47,139.6)}, rotate = 359.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(91.5,140.26)}, rotate = 359.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da7080251047984022] 
\draw    (130.2,126.24) -- (230.17,125.59) ;
\draw [shift={(230.17,125.59)}, rotate = 359.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(130.2,126.24)}, rotate = 359.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Shape: Boxed Line [id:dp3933712078118632] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (375.34,58.13) -- (407.66,96.65) ;
%Shape: Boxed Line [id:dp14570793390883263] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (394.64,128.72) -- (344.35,128.72) ;
%Shape: Boxed Line [id:dp4759146667098465] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (369.57,202.88) -- (408.09,170.56) ;

% Text Node
\draw (121,114) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\times $};
% Text Node
\draw (181,131) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\times $};
% Text Node
\draw (466,67) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,rotate=-36.39]  {$\times $};
% Text Node
\draw (461,173) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,rotate=-310.99]  {$\times $};
% Text Node
\draw (482.13,120.11) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\times $};
% Text Node
\draw (363,140.52) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\times $};


\end{tikzpicture}

==> Fig/Branetobow.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Arc [id:dp49582125341814065] 
\draw    (96.85,81.95) .. controls (107.16,74.16) and (120.05,69.54) .. (134.02,69.54) .. controls (148.27,69.54) and (161.38,74.34) .. (171.79,82.41) ; \draw [shift={(171.79,82.41)}, rotate = 32.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ; \draw [shift={(96.85,81.95)}, rotate = 328.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Shape: Arc [id:dp0708041620057146] 
\draw    (89.07,71.88) .. controls (101.83,63.45) and (117.17,58.53) .. (133.67,58.53) .. controls (178.11,58.53) and (214.13,94.2) .. (214.13,138.2) .. controls (214.13,182.2) and (178.11,217.87) .. (133.67,217.87) .. controls (89.23,217.87) and (53.2,182.2) .. (53.2,138.2) .. controls (53.2,121.75) and (58.23,106.47) .. (66.86,93.78) ;  \draw [shift={(89.07,71.88)}, rotate = 330.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Shape: Arc [id:dp1995157828283104] 
\draw    (66.83,93.85) .. controls (79.51,76.57) and (101.58,65.14) .. (126.68,65.14) .. controls (144.15,65.14) and (160.15,70.67) .. (172.53,79.86) ; \draw [shift={(172.53,79.86)}, rotate = 32.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ; 
%Shape: Arc [id:dp7317202617222365] 
\draw    (177.47,173.16) .. controls (166.36,184.19) and (151,191.02) .. (134.02,191.02) .. controls (100.31,191.02) and (72.94,164.09) .. (72.67,130.77) ; \draw [shift={(72.67,130.77)}, rotate = 263.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ; \draw [shift={(177.47,173.16)}, rotate = 140.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Shape: Boxed Line [id:dp29047084846186366] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (78.67,59.46) -- (111,97.98) ;
%Shape: Boxed Line [id:dp9563991918238014] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (97.98,130.06) -- (47.69,130.06) ;
%Shape: Boxed Line [id:dp6332591574991504] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (72.9,204.22) -- (111.43,171.89) ;
%Shape: Arc [id:dp15475926323443912] 
 \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (319.53,128.14) .. controls (321.2,118.66) and (324.59,109.77) .. (329.35,101.8) ;  \draw [shift={(319.2,130.13)}, rotate = 282.96] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (8.74,-3.92) .. controls (5.56,-1.84) and (2.65,-0.53) .. (0,0) .. controls (2.65,0.53) and (5.56,1.84) .. (8.74,3.92)   ;
%Shape: Arc [id:dp9567039477093664] 
 \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (356.39,74.73) .. controls (368.11,67.7) and (381.84,63.67) .. (396.5,63.67) .. controls (397.12,63.67) and (397.73,63.67) .. (398.34,63.69) ;  \draw [shift={(354.55,75.86)}, rotate = 331.93] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (8.74,-3.92) .. controls (5.56,-1.84) and (2.65,-0.53) .. (0,0) .. controls (2.65,0.53) and (5.56,1.84) .. (8.74,3.92)   ;
%Shape: Arc [id:dp971901328662523] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (393.45,219.94) .. controls (375.56,219.26) and (359.21,212.56) .. (346.37,201.81) ;  \draw [shift={(395.7,220)}, rotate = 185.03] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (8.74,-3.92) .. controls (5.56,-1.84) and (2.65,-0.53) .. (0,0) .. controls (2.65,0.53) and (5.56,1.84) .. (8.74,3.92)   ;
%Curve Lines [id:da6183698877890283] 
\draw    (395.7,220) .. controls (397.63,218.3) and (399.6,218.24) .. (401.59,219.82) .. controls (403.66,221.33) and (405.09,221.21) .. (405.88,219.46) .. controls (407.5,217.57) and (409.34,217.31) .. (411.39,218.68) .. controls (413.52,219.97) and (415.28,219.61) .. (416.69,217.58) .. controls (417.13,215.75) and (418.41,215.41) .. (420.52,216.56) .. controls (422.69,217.62) and (424.33,217.08) .. (425.42,214.93) .. controls (426.37,212.77) and (427.94,212.13) .. (430.11,213.02) .. controls (432.34,213.81) and (433.83,213.08) .. (434.56,210.84) .. controls (435.16,208.6) and (436.57,207.79) .. (438.79,208.4) .. controls (441.07,208.91) and (442.41,208.02) .. (442.8,205.73) .. controls (443.66,202.98) and (445.22,201.76) .. (447.48,202.06) .. controls (449.78,202.26) and (450.94,201.21) .. (450.96,198.9) .. controls (450.87,196.63) and (451.95,195.51) .. (454.22,195.54) .. controls (456.51,195.45) and (457.52,194.27) .. (457.24,192) .. controls (457.29,189.17) and (458.44,187.62) .. (460.68,187.34) .. controls (462.93,186.95) and (463.76,185.65) .. (463.17,183.44) .. controls (462.48,181.29) and (463.23,179.95) .. (465.42,179.41) .. controls (467.95,178.05) and (468.78,176.32) .. (467.9,174.21) .. controls (466.94,172.17) and (467.51,170.74) .. (469.61,169.93) .. controls (471.7,169.01) and (472.19,167.55) .. (471.08,165.56) .. controls (470.1,162.92) and (470.6,161.07) .. (472.58,160) .. controls (474.54,158.83) and (474.85,157.32) .. (473.5,155.48) .. controls (472.09,153.72) and (472.32,152.2) .. (474.17,150.92) .. controls (476.06,148.76) and (476.23,146.85) .. (474.67,145.19) .. controls (473.06,143.61) and (473.1,142.07) .. (474.78,140.58) .. controls (476.43,139) and (476.36,137.09) .. (474.58,134.84) .. controls (472.79,133.47) and (472.64,131.95) .. (474.13,130.27) .. controls (475.56,128.5) and (475.33,126.98) .. (473.42,125.73) .. controls (471.49,124.58) and (471.08,122.71) .. (472.19,120.13) .. controls (473.38,118.19) and (472.96,116.72) .. (470.91,115.72) .. controls (468.85,114.83) and (468.34,113.39) .. (469.38,111.4) .. controls (470.33,109.33) and (469.57,107.57) .. (467.09,106.13) .. controls (464.93,105.52) and (464.23,104.16) .. (464.98,102.04) .. controls (465.63,99.85) and (464.84,98.53) .. (462.6,98.08) .. controls (460.37,97.74) and (459.25,96.16) .. (459.25,93.33) .. controls (459.57,91.05) and (458.58,89.84) .. (456.28,89.7) .. controls (454.01,89.68) and (452.93,88.53) .. (453.04,86.26) .. controls (453.03,83.93) and (451.86,82.84) .. (449.53,82.99) .. controls (447.24,83.25) and (445.98,82.23) .. (445.75,79.94) .. controls (445.38,77.61) and (444.04,76.66) .. (441.71,77.09) .. controls (439.43,77.63) and (437.99,76.76) .. (437.39,74.48) .. controls (436.64,72.19) and (435.11,71.4) .. (432.8,72.11) .. controls (430.54,72.92) and (428.92,72.22) .. (427.94,70.01) .. controls (426.81,67.8) and (425.09,67.19) .. (422.8,68.17) .. controls (420.56,69.23) and (419.21,68.83) .. (418.76,66.98) .. controls (417.29,64.89) and (415.42,64.45) .. (413.14,65.66) .. controls (410.91,66.94) and (409.45,66.68) .. (408.74,64.87) -- (405.72,64.44) -- (397.86,63.74) ;
\draw [shift={(396.23,63.67)}, rotate = 2.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da3832190950245514] 
\draw    (354.55,75.86) .. controls (353.44,77.89) and (351.85,78.41) .. (349.79,77.41) .. controls (347.42,76.73) and (345.96,77.55) .. (345.4,79.88) .. controls (345.15,82.17) and (343.86,83.27) .. (341.51,83.16) .. controls (339.18,83.21) and (338.08,84.47) .. (338.21,86.94) .. controls (338.62,89.19) and (337.67,90.54) .. (335.36,90.99) -- (333.95,93.26) -- (330.15,100.21) ;
\draw [shift={(329.35,101.8)}, rotate = 296.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da3630832629632573] 
\draw    (319.2,130.13) .. controls (320.58,132.13) and (320.33,133.85) .. (318.44,135.29) .. controls (316.58,136.73) and (316.39,138.34) .. (317.87,140.11) .. controls (319.38,142.01) and (319.26,143.76) .. (317.5,145.35) .. controls (315.79,147) and (315.78,148.63) .. (317.46,150.26) .. controls (319.2,151.71) and (319.32,153.36) .. (317.82,155.22) .. controls (316.43,157.21) and (316.71,158.8) .. (318.64,159.97) .. controls (320.67,161.16) and (321.14,162.81) .. (320.06,164.91) .. controls (319.13,167.18) and (319.76,168.71) .. (321.93,169.52) .. controls (324.12,170.2) and (324.87,171.65) .. (324.19,173.88) .. controls (323.65,176.24) and (324.58,177.74) .. (326.97,178.37) .. controls (329.24,178.74) and (330.18,180.08) .. (329.79,182.39) .. controls (329.52,184.79) and (330.5,186.07) .. (332.75,186.24) .. controls (335.22,186.64) and (336.33,187.99) .. (336.09,190.3) .. controls (335.92,192.67) and (337.04,193.96) .. (339.45,194.19) -- (339.81,194.59) -- (345.12,200.47) ;
\draw [shift={(346.37,201.81)}, rotate = 227.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (170,70) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,rotate=-36.39]  {$\times $};
% Text Node
\draw (165,174) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,rotate=-310.99]  {$\times $};
% Text Node
\draw (185.46,121.44) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\times $};
% Text Node
\draw (67.15,141.86) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\times $};
% Text Node
\draw (465,125) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\times $};
% Text Node
\draw (447,71) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,rotate=-36.39]  {$\times $};
% Text Node
\draw (448.05,189) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,rotate=-310.99]  {$\times $};
% Text Node
\draw (307.73,155.68) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,rotate=-339.96]  {$\times $};
% Text Node
\draw (417,48) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
% Text Node
\draw (475,90) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (479,160) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (425,222) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (313,186) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (298,135) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (326.67,65.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};


\end{tikzpicture}

==> Fig/Case2Reduction.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp5055054233138256] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (336.84,84.11) .. controls (336.84,79.94) and (340.29,76.55) .. (344.55,76.55) .. controls (348.81,76.55) and (352.26,79.94) .. (352.26,84.11) .. controls (352.26,88.28) and (348.81,91.66) .. (344.55,91.66) .. controls (340.29,91.66) and (336.84,88.28) .. (336.84,84.11) -- cycle ;
%Shape: Ellipse [id:dp7234886402213451] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (338.52,180.05) .. controls (338.52,175.87) and (341.97,172.49) .. (346.23,172.49) .. controls (350.49,172.49) and (353.94,175.87) .. (353.94,180.05) .. controls (353.94,184.22) and (350.49,187.6) .. (346.23,187.6) .. controls (341.97,187.6) and (338.52,184.22) .. (338.52,180.05) -- cycle ;
%Shape: Ellipse [id:dp24907364448950886] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (204.29,110.23) .. controls (204.29,106.06) and (207.74,102.68) .. (212,102.68) .. controls (216.26,102.68) and (219.71,106.06) .. (219.71,110.23) .. controls (219.71,114.4) and (216.26,117.78) .. (212,117.78) .. controls (207.74,117.78) and (204.29,114.4) .. (204.29,110.23) -- cycle ;
%Shape: Ellipse [id:dp46327922575826364] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (204.2,149.67) .. controls (204.2,145.5) and (207.65,142.12) .. (211.91,142.12) .. controls (216.17,142.12) and (219.62,145.5) .. (219.62,149.67) .. controls (219.62,153.84) and (216.17,157.22) .. (211.91,157.22) .. controls (207.65,157.22) and (204.2,153.84) .. (204.2,149.67) -- cycle ;
%Rounded Rect [id:dp9208229266325558] 
\draw   (212,102.68) .. controls (212,92.02) and (220.64,83.38) .. (231.29,83.38) -- (581.37,83.38) .. controls (592.03,83.38) and (600.67,92.02) .. (600.67,102.68) -- (600.67,160.56) .. controls (600.67,171.21) and (592.03,179.85) .. (581.37,179.85) -- (231.29,179.85) .. controls (220.64,179.85) and (212,171.21) .. (212,160.56) -- cycle ;


% Text Node
\draw (451,77) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\times $};
% Text Node
\draw (451,173) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\times $};

% Text Node
\draw (260,54.39) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\dots \ \ \ \ v_{1} -a \ \ \ \ \ \ v_0-(a+b) \ \ \ \ \ \ \ v_{-1}-b \ \ \ \dots$};
% Text Node
\draw (250,191.56) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cdots \ \ v_{n-1} -a \ \ \ \ \ \ v_{-w}-(a+b) \ \ \ \ \ \ \ v_{-(w-1)-b} \ \ \cdots$};
% Text Node
\draw (455.67,95.23) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (454.33,155.23) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$w$};
% Text Node
\draw (339.22,95.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (341.22,154.39) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$n$};
% Text Node
\draw (607,97.98) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,rotate=-90]  {$\times $};
% Text Node
\draw (607,137.98) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,rotate=-90]  {$\times $};
% Text Node
\draw (608.33,119.07) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (188.67,121.73) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$0$};
% Text Node
% Text Node
\draw (569,104.56) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$k$};
% Text Node
\draw (559,141.89) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$k+1$};
% Text Node
\draw (225.22,103.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$s$};
% Text Node
\draw (227.22,143.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$s+1$};


\end{tikzpicture}

==> Fig/Exampleweightsdiagram.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp796133053061839] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (437.5,74.44) .. controls (437.5,70.27) and (440.96,66.89) .. (445.22,66.89) .. controls (449.48,66.89) and (452.93,70.27) .. (452.93,74.44) .. controls (452.93,78.61) and (449.48,81.99) .. (445.22,81.99) .. controls (440.96,81.99) and (437.5,78.61) .. (437.5,74.44) -- cycle ;
%Shape: Ellipse [id:dp36507973778868663] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (156.85,74.05) .. controls (156.85,69.87) and (160.3,66.49) .. (164.56,66.49) .. controls (168.82,66.49) and (172.27,69.87) .. (172.27,74.05) .. controls (172.27,78.22) and (168.82,81.6) .. (164.56,81.6) .. controls (160.3,81.6) and (156.85,78.22) .. (156.85,74.05) -- cycle ;
%Rounded Rect [id:dp4173447352683861] 
\draw   (129.4,93.34) .. controls (129.4,82.69) and (138.04,74.05) .. (148.69,74.05) -- (474.11,74.05) .. controls (484.76,74.05) and (493.4,82.69) .. (493.4,93.34) -- (493.4,151.22) .. controls (493.4,161.88) and (484.76,170.52) .. (474.11,170.52) -- (148.69,170.52) .. controls (138.04,170.52) and (129.4,161.88) .. (129.4,151.22) -- cycle ;
%Shape: Ellipse [id:dp4841530518147704] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (272.18,74.05) .. controls (272.18,69.87) and (275.64,66.49) .. (279.89,66.49) .. controls (284.15,66.49) and (287.61,69.87) .. (287.61,74.05) .. controls (287.61,78.22) and (284.15,81.6) .. (279.89,81.6) .. controls (275.64,81.6) and (272.18,78.22) .. (272.18,74.05) -- cycle ;
%Shape: Ellipse [id:dp7068143923161468] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (326.52,73.05) .. controls (326.52,68.87) and (329.97,65.49) .. (334.23,65.49) .. controls (338.49,65.49) and (341.94,68.87) .. (341.94,73.05) .. controls (341.94,77.22) and (338.49,80.6) .. (334.23,80.6) .. controls (329.97,80.6) and (326.52,77.22) .. (326.52,73.05) -- cycle ;

% Text Node
\draw (159.73,164) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1, font=\large ]  {$\times \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \times \ \ \ \ \ \ \ \ \times\ \ \ \ \ \ \ \ \ \ \ \ \times$};
\draw (163,190) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$x_{1} \ \ \ \ \ \ \ \ \ \ \cdots \ \ \ \ \ \ \ \ x_{k} \ \ \ \ \ \ \ \ \ \ x_{k+1} \ \ \ \ \ \cdots  \ \ \ \ \ \ \ x_{0}=x_w$};
\draw (150,142.89) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\mu_1+m \ \ \ \ \cdots \ \ \ \ \mu_{k}+m \ \ \ \ \ \ \mu_{k+1}+m \ \ \ \ \ \cdots \ \ \ \ \mu_w+m$};
% Text Node
\draw (153,88.06) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$e_{n-m+1} \ \ \ \ \ \ \ \cdots \ \ \ \ \ \ \ e_{n} \ \ \ \ \ \ \ \ e_{1} \ \ \ \ \ \ \ \cdots \ \ \ \ \ \ \ \ \  e_{n-m}$};
% Text Node
\draw (505,116.73) node [anchor=north west][inner sep=0.75pt]    {$v+\sum\limits_{s=n+1-m}^{n}\prescript{t}{}{\lambda}_s$};

\draw (122,45) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\prescript{t}{}{\lambda}_{n-m+1}+w\ \ \ \ \ \cdots \ \ \ \ \prescript{t}{}{\lambda}_{n}+w \ \ \ \ \prescript{t}{}{\lambda}_{1}\ \ \ \ \ \ \cdots \ \ \ \ \ \ \ \ \prescript{t}{}{\lambda}_{n-m}$};


\end{tikzpicture}

==> Fig/FSSnonO.tex <==
\scalebox{0.5}{\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da1295953185855525] 
\draw    (187.73,109) -- (334.4,109) ;
%Shape: Circle [id:dp09981549206624352] 
\draw   (220,109) .. controls (220,105.21) and (223.07,102.13) .. (226.87,102.13) .. controls (230.66,102.13) and (233.73,105.21) .. (233.73,109) .. controls (233.73,112.79) and (230.66,115.87) .. (226.87,115.87) .. controls (223.07,115.87) and (220,112.79) .. (220,109) -- cycle ;
%Shape: Circle [id:dp08033230490619803] 
\draw   (276,108.73) .. controls (276,104.79) and (279.19,101.6) .. (283.13,101.6) .. controls (287.07,101.6) and (290.27,104.79) .. (290.27,108.73) .. controls (290.27,112.67) and (287.07,115.87) .. (283.13,115.87) .. controls (279.19,115.87) and (276,112.67) .. (276,108.73) -- cycle ;

% Text Node
\draw (203.33,84) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$0\ \ \ \  \ \ 2\ \ \ \ \ \ 0$};


\end{tikzpicture}}

==> Fig/Figure-1susyincrements.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da8044779233907604] 
\draw    (71.73,140.67) .. controls (60.63,111.27) and (109.71,110.68) .. (100.38,138.9) ;
\draw [shift={(99.73,140.67)}, rotate = 291.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Curve Lines [id:da3356081850251965] 
\draw    (241.73,138.67) .. controls (230.63,109.27) and (279.71,108.68) .. (270.38,136.9) ;
\draw [shift={(269.73,138.67)}, rotate = 291.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;

% Text Node
\draw (123,126) node [anchor=north west][inner sep=0.75pt]    {$\xrightarrow{A_{x}^{\text{new}} = \scalebox{0.7}{$\begin{bmatrix} A_{x} & 0 \\ 0 & 1 \end{bmatrix}$}}$};
% Text Node
\draw (50,146.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{C}^{v_{x}^{-}} \oplus \mathbb{C}$};
% Text Node
\draw (221.33,148.07) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{C}^{v_{x}^{+}} \oplus \mathbb{C}$};
% Text Node
\draw (158.67,193.07) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{C}$};
% Text Node
\draw (25,85.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$(B^{new})_x^-=\begin{bmatrix}
B_{x}^{-} & 0\\
0 & 0
\end{bmatrix}$};
% Text Node
\draw (198,85.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$(B^{new})_x^+=\begin{bmatrix}
B_{x}^{+} & 0\\
0 & 0
\end{bmatrix}$};
% Text Node
\draw (50,182) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b_x^{new}=\bigl[b_{x}, \ 0\bigr]$};
% Text Node
\draw (195,176) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a_x^{new}=\begin{bmatrix}
    a_x \\
    0
\end{bmatrix}$};
% Connection
\draw    (107.45,171) -- (153.88,194.66) ;
\draw [shift={(155.67,195.57)}, rotate = 207] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
% Connection
\draw    (175.67,195.68) -- (219.99,173.56) ;
\draw [shift={(221.78,172.67)}, rotate = 153.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;

\end{tikzpicture}


==> Fig/Figure-2susyincrements.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da32962052089964] 
\draw    (291.07,133.33) .. controls (279.96,103.93) and (329.04,103.35) .. (319.71,131.57) ;
\draw [shift={(319.07,133.33)}, rotate = 291.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Curve Lines [id:da6103038601018801] 
\draw    (517.73,135.33) .. controls (506.63,105.93) and (555.71,105.35) .. (546.38,133.57) ;
\draw [shift={(545.73,135.33)}, rotate = 291.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Curve Lines [id:da013342860112996902] 
\draw    (83.73,135.33) .. controls (72.63,105.93) and (121.71,105.35) .. (112.38,133.57) ;
\draw [shift={(111.73,135.33)}, rotate = 291.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;

% Text Node
\draw (357.33,130.07) node [anchor=north west][inner sep=0.75pt]    {$\xrightarrow{\ \ \ \ \ \ \ \ \ A_{x_{2}}^{new} \ \ \ \ \ \ \ \ \ }$};
% Text Node
\draw (275.33,139.07) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{C}^{v_{\zeta }} \oplus \mathbb{C}$};
% Text Node
\draw (520.4,138.73) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{C}^{v_{x_{2}}^{+}}$};
% Text Node
\draw (419.33,213.07) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{C}$};
% Text Node
\draw (258,73.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$B^{new}_\zeta=\begin{bmatrix}
B_{\zeta } & 0\\
0 & c
\end{bmatrix}$};
% Text Node
\draw (478,90.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$(B^{new})^+_{x_2}=B_{x_{2}}^{+}$};
% Text Node
\draw (315,200) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b_{x_2}^{new} =[ b_{x_{2}} ,1]$};
% Text Node
\draw (470,190.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a_{x_{2}}^{new} =a_{x_{2}}$};
% Text Node
\draw (135,130.73) node [anchor=north west][inner sep=0.75pt]    {$\xrightarrow{\ \ \ \ \ \ \ \ \ A_{x_{1}}^{new} \ \ \ \ \ \ \ \ \ }$};
% Text Node
\draw (83.73,138.73) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{C}^{v_{x_{1}}^{-}}$};
% Text Node
\draw (45,89.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$(B^{new})_{x_{1}}^{-}=B_{x_{1}}^{-}$};
% Text Node
\draw (190.67,215.73) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{C}$};
% Text Node
\draw (108,194.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b^{new}_{x_1}=b_{x_{1}}$};
% Text Node
\draw (228,192) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a_{x_{1}}^{new} =\begin{bmatrix}
a_{x_{1}}\\
1
\end{bmatrix}$};
% Connection
\draw    (326.64,161.67) -- (414.61,213.73) ;
\draw [shift={(416.33,214.75)}, rotate = 210.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
% Connection
\draw    (436.33,214.17) -- (515.72,162.61) ;
\draw [shift={(517.4,161.52)}, rotate = 147] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
% Connection
\draw    (116.73,163.21) -- (186.06,214.71) ;
\draw [shift={(187.67,215.9)}, rotate = 216.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
% Connection
\draw    (207.67,216.25) -- (283.13,162.82) ;
\draw [shift={(284.77,161.67)}, rotate = 144.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;

\end{tikzpicture}

==> Fig/Figure-Affinesystems.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da5240683377697841] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (347.26,129.94) -- (297.14,130.31) ;
%Straight Lines [id:da5099518427714539] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (224.05,99.71) -- (188.51,64.37) ;
%Straight Lines [id:da11468094236095328] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (215.76,130.94) -- (165.64,131.31) ;
%Shape: Arc [id:dp19256378870723578] 
\draw  [draw opacity=0] (177.3,127.28) .. controls (177.91,107.85) and (184.71,90.11) .. (195.64,76.27) -- (254.57,130.13) -- cycle ; \draw   (177.3,127.28) .. controls (177.91,107.85) and (184.71,90.11) .. (195.64,76.27) ;  
%Shape: Arc [id:dp14615850008726294] 
\draw  [draw opacity=0] (195.44,126.3) .. controls (196.2,111.97) and (201.18,98.88) .. (209.03,88.51) -- (254.57,130.13) -- cycle ; \draw   (195.44,126.3) .. controls (196.2,111.97) and (201.18,98.88) .. (209.03,88.51) ;  
%Shape: Arc [id:dp15204580353935782] 
\draw  [draw opacity=0] (205.61,74.03) .. controls (217.83,63.6) and (233.29,56.96) .. (250.25,55.9) -- (255.05,133.75) -- cycle ; \draw   (205.61,74.03) .. controls (217.83,63.6) and (233.29,56.96) .. (250.25,55.9) ;  
%Shape: Arc [id:dp7844262050689244] 
\draw  [draw opacity=0] (218.7,89.2) .. controls (228.8,79.29) and (242.25,73.25) .. (257.01,73.25) .. controls (257.24,73.25) and (257.47,73.25) .. (257.71,73.25) -- (257.01,134.23) -- cycle ; \draw   (218.7,89.2) .. controls (228.8,79.29) and (242.25,73.25) .. (257.01,73.25) .. controls (257.24,73.25) and (257.47,73.25) .. (257.71,73.25) ;  
%Shape: Arc [id:dp6686012135636908] 
\draw  [draw opacity=0] (271.69,62.72) .. controls (283.4,65.92) and (293.68,72.86) .. (301.3,82.25) -- (256.98,121.93) -- cycle ; \draw   (271.69,62.72) .. controls (283.4,65.92) and (293.68,72.86) .. (301.3,82.25) ;  
%Shape: Arc [id:dp4498632861953549] 
\draw  [draw opacity=0] (272.9,42.54) .. controls (291.28,46.15) and (307.39,57.07) .. (318.69,72.51) -- (259.55,125.75) -- cycle ; \draw   (272.9,42.54) .. controls (291.28,46.15) and (307.39,57.07) .. (318.69,72.51) ;  
%Shape: Arc [id:dp15099288751596218] 
\draw  [draw opacity=0] (317.52,87.97) .. controls (324.65,99.15) and (329.22,112.23) .. (330.38,126.33) -- (250.98,133.43) -- cycle ; \draw   (317.52,87.97) .. controls (324.65,99.15) and (329.22,112.23) .. (330.38,126.33) ;  
%Shape: Arc [id:dp8391718870762046] 
\draw  [draw opacity=0] (302.7,102.12) .. controls (306.86,109.7) and (309.92,118.06) .. (311.66,126.93) -- (235.65,144.02) -- cycle ; \draw   (302.7,102.12) .. controls (306.86,109.7) and (309.92,118.06) .. (311.66,126.93) ;  
%Straight Lines [id:da12229100512387725] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (262.52,85.45) -- (269.7,28.75) ;
%Shape: Boxed Line [id:dp40017852187253666] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (289.46,104.75) -- (332.76,67.45) ;

% Text Node
\draw (259,58) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,rotate=-10]  {$\times $};
% Text Node
\draw (311.5,76.38) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,rotate=-49]  {$\times $};
% Text Node
\draw (148.2,84.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{n+1}^{0}$};
% Text Node
\draw (184,97) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-22]  {$\dotsc $};
% Text Node
\draw (216,38) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{1}^{0}$};
% Text Node
\draw (338,88.9) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{1}^{2}$};
% Text Node
\draw (298,36) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{1}^{1}$};
% Text Node
\draw (235,62) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-70.28]  {$\dotsc $};
% Text Node
\draw (300,59) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-127]  {$\dotsc $};
% Text Node
\draw (324,110) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-162.47]  {$\dotsc $};
% Text Node
\draw (260,119) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-90.32]  {$\dotsc $};


\end{tikzpicture}

==> Fig/Figure-ArrangementN=0.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da3397613556488547] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (62.1,58.1) -- (62.1,164.52) ;
%Straight Lines [id:da2026534708435085] 
\draw    (62.1,144.67) -- (102.27,144.18) ;
\draw [shift={(102.27,144.18)}, rotate = 359.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(62.1,144.67)}, rotate = 359.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da17338652009756372] 
\draw    (62.1,130) .. controls (113.7,130.35) and (158.7,136.35) .. (160,144.27) ;
\draw [shift={(160,144.27)}, rotate = 80.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(62.1,130)}, rotate = 0.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da9649209414576344] 
\draw    (62.1,72.67) .. controls (115.87,73.17) and (393,115.92) .. (390.13,143.33) ;
\draw [shift={(390.13,143.33)}, rotate = 95.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(62.1,72.67)}, rotate = 0.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da2649575115552809] 
\draw    (102.11,144.18) .. controls (102.11,164.18) and (156.54,165.68) .. (156.2,144.68) ;
%Curve Lines [id:da6035119537323416] 
\draw    (101.77,150.68) .. controls (102.11,189.18) and (155.52,189.18) .. (155.86,151.18) ;
%Straight Lines [id:da4672174867470035] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (102.67,59.85) -- (102.67,166.27) ;
%Straight Lines [id:da08623879899748799] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (160,59.85) -- (159.56,166.27) ;
%Curve Lines [id:da664608225697095] 
\draw    (62.1,92) .. controls (114.37,92) and (272.97,125.75) .. (281.77,145.33) ;
\draw [shift={(281.77,145.33)}, rotate = 65.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(62.1,92)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da6049784503608597] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (228.43,60.35) -- (228.43,166.77) ;
%Curve Lines [id:da6911631032526101] 
\draw    (62.1,103.33) .. controls (114.37,104.33) and (230.33,132.58) .. (228.8,146) ;
\draw [shift={(228.8,146)}, rotate = 96.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(62.1,103.33)}, rotate = 1.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da1349732989853506] 
\draw    (232.78,150.18) .. controls (232.78,170.18) and (287.21,171.68) .. (286.87,150.68) ;
%Curve Lines [id:da09974465697576507] 
\draw    (232.43,156.68) .. controls (232.78,195.18) and (286.18,195.18) .. (286.52,157.18) ;
%Straight Lines [id:da19145425514871695] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (281.77,60.35) -- (281.77,145.33) ;
%Curve Lines [id:da015753019362608645] 
\draw    (439.12,138.29) .. controls (439.41,118.3) and (391.48,118.38) .. (391.53,139.39) ;
%Curve Lines [id:da9147132100975216] 
\draw    (439.52,133.49) .. controls (439.73,94.99) and (392.85,94.9) .. (391.96,132.89) ;
%Curve Lines [id:da14356339425843512] 
\draw    (536.49,137.63) .. controls (536.77,117.63) and (488.85,117.72) .. (488.89,138.72) ;
%Curve Lines [id:da18140170862929494] 
\draw    (536.89,132.83) .. controls (537.1,94.33) and (490.21,94.23) .. (489.33,132.23) ;


% Text Node
\draw (95,138) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\times \ \ \ \ \ \ \ \ \times \ \ \ \ \ \ \ \ \ \ \times \ \ \ \ \ \ \ \times \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \times \ \ \ \ \ \ \times \ \ \ \ \ \ \ \times \ \ \ \ \ \ \ \times $};
% Text Node
\draw (177,143) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (454.5,143) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (73,67.7) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\vdots $};
% Text Node
\draw (69,53.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{0}$};
% Text Node
\draw (124.5,152.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\vdots $};
% Text Node
\draw (288.52,161.7) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Bigr\} \ v_{-k} -( v_{0} -k)$};
% Text Node
\draw (384,153) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$v_0 \ \ \ \  \ v_0+1 \ \ \cdots \ \ w-1 \ \ \ \ \ w$};
% Text Node
\draw (410.1,86.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{-v_0}$};
% Text Node
\draw (213,153) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$k$};
% Text Node
\draw (73,103) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\vdots $};
% Text Node
\draw (330,143) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (256,160) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\vdots $};
% Text Node
\draw (419,128) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-180.82]  {$\vdots $};
% Text Node
\draw (503,89.57) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{-( w-1)}$};

\draw (121,106) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\vdots $};
% Text Node
\draw (121,72.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\vdots $};
% Text Node
\draw (250,95) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\vdots $};
% Text Node
\draw (517,128) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-180.82]  {$\vdots $};


\end{tikzpicture}

==> Fig/Figure-Bowdiagrams.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp01880503733938388] 
\draw   (366.33,142.17) .. controls (366.33,99) and (401.33,64) .. (444.5,64) .. controls (487.67,64) and (522.67,99) .. (522.67,142.17) .. controls (522.67,185.34) and (487.67,220.33) .. (444.5,220.33) .. controls (401.33,220.33) and (366.33,185.34) .. (366.33,142.17) -- cycle ;
%Shape: Circle [id:dp3763903119880255] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (403.33,72) .. controls (403.33,67.4) and (407.06,63.67) .. (411.67,63.67) .. controls (416.27,63.67) and (420,67.4) .. (420,72) .. controls (420,76.6) and (416.27,80.33) .. (411.67,80.33) .. controls (407.06,80.33) and (403.33,76.6) .. (403.33,72) -- cycle ;
%Shape: Circle [id:dp5350330195699246] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (366.67,107.17) .. controls (366.67,102.56) and (370.4,98.83) .. (375,98.83) .. controls (379.6,98.83) and (383.33,102.56) .. (383.33,107.17) .. controls (383.33,111.77) and (379.6,115.5) .. (375,115.5) .. controls (370.4,115.5) and (366.67,111.77) .. (366.67,107.17) -- cycle ;
%Shape: Circle [id:dp31744079950008053] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (399.33,211.33) .. controls (399.33,206.73) and (403.06,203) .. (407.67,203) .. controls (412.27,203) and (416,206.73) .. (416,211.33) .. controls (416,215.94) and (412.27,219.67) .. (407.67,219.67) .. controls (403.06,219.67) and (399.33,215.94) .. (399.33,211.33) -- cycle ;
%Shape: Arc [id:dp7491551844753244] 
 \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (97.53,126.14) .. controls (99.2,116.66) and (102.59,107.77) .. (107.35,99.8) ;  \draw [shift={(97.2,128.13)}, rotate = 282.96] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (8.74,-3.92) .. controls (5.56,-1.84) and (2.65,-0.53) .. (0,0) .. controls (2.65,0.53) and (5.56,1.84) .. (8.74,3.92)   ;
%Shape: Arc [id:dp07071406412330905] 
 \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (134.39,72.73) .. controls (146.11,65.7) and (159.84,61.67) .. (174.5,61.67) .. controls (175.12,61.67) and (175.73,61.67) .. (176.34,61.69) ;  \draw [shift={(132.55,73.86)}, rotate = 331.93] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (8.74,-3.92) .. controls (5.56,-1.84) and (2.65,-0.53) .. (0,0) .. controls (2.65,0.53) and (5.56,1.84) .. (8.74,3.92)   ;
%Shape: Arc [id:dp0011223100311001932] 
 \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (171.45,217.94) .. controls (153.56,217.26) and (137.21,210.56) .. (124.37,199.81) ;  \draw [shift={(173.7,218)}, rotate = 185.03] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (8.74,-3.92) .. controls (5.56,-1.84) and (2.65,-0.53) .. (0,0) .. controls (2.65,0.53) and (5.56,1.84) .. (8.74,3.92)   ;
%Curve Lines [id:da36438271743073547] 
\draw    (173.7,218) .. controls (175.63,216.3) and (177.6,216.24) .. (179.59,217.82) .. controls (181.66,219.33) and (183.09,219.21) .. (183.88,217.46) .. controls (185.5,215.57) and (187.34,215.31) .. (189.39,216.68) .. controls (191.52,217.97) and (193.28,217.61) .. (194.69,215.58) .. controls (195.13,213.75) and (196.41,213.41) .. (198.52,214.56) .. controls (200.69,215.62) and (202.33,215.08) .. (203.42,212.93) .. controls (204.37,210.77) and (205.94,210.13) .. (208.11,211.02) .. controls (210.34,211.81) and (211.83,211.08) .. (212.56,208.84) .. controls (213.16,206.6) and (214.57,205.79) .. (216.79,206.4) .. controls (219.07,206.91) and (220.41,206.02) .. (220.8,203.73) .. controls (221.66,200.98) and (223.22,199.76) .. (225.48,200.06) .. controls (227.78,200.26) and (228.94,199.21) .. (228.96,196.9) .. controls (228.87,194.63) and (229.95,193.51) .. (232.22,193.54) .. controls (234.51,193.45) and (235.52,192.27) .. (235.24,190) .. controls (235.29,187.17) and (236.44,185.62) .. (238.68,185.34) .. controls (240.93,184.95) and (241.76,183.65) .. (241.17,181.44) .. controls (240.48,179.29) and (241.23,177.95) .. (243.42,177.41) .. controls (245.95,176.05) and (246.78,174.32) .. (245.9,172.21) .. controls (244.94,170.17) and (245.51,168.74) .. (247.61,167.93) .. controls (249.7,167.01) and (250.19,165.55) .. (249.08,163.56) .. controls (248.1,160.92) and (248.6,159.07) .. (250.58,158) .. controls (252.54,156.83) and (252.85,155.32) .. (251.5,153.48) .. controls (250.09,151.72) and (250.32,150.2) .. (252.17,148.92) .. controls (254.06,146.76) and (254.23,144.85) .. (252.67,143.19) .. controls (251.06,141.61) and (251.1,140.07) .. (252.78,138.58) .. controls (254.43,137) and (254.36,135.09) .. (252.58,132.84) .. controls (250.79,131.47) and (250.64,129.95) .. (252.13,128.27) .. controls (253.56,126.5) and (253.33,124.98) .. (251.42,123.73) .. controls (249.49,122.58) and (249.08,120.71) .. (250.19,118.13) .. controls (251.38,116.19) and (250.96,114.72) .. (248.91,113.72) .. controls (246.85,112.83) and (246.34,111.39) .. (247.38,109.4) .. controls (248.33,107.33) and (247.57,105.57) .. (245.09,104.13) .. controls (242.93,103.52) and (242.23,102.16) .. (242.98,100.04) .. controls (243.63,97.85) and (242.84,96.53) .. (240.6,96.08) .. controls (238.37,95.74) and (237.25,94.16) .. (237.25,91.33) .. controls (237.57,89.05) and (236.58,87.84) .. (234.28,87.7) .. controls (232.01,87.68) and (230.93,86.53) .. (231.04,84.26) .. controls (231.03,81.93) and (229.86,80.84) .. (227.53,80.99) .. controls (225.24,81.25) and (223.98,80.23) .. (223.75,77.94) .. controls (223.38,75.61) and (222.04,74.66) .. (219.71,75.09) .. controls (217.43,75.63) and (215.99,74.76) .. (215.39,72.48) .. controls (214.64,70.19) and (213.11,69.4) .. (210.8,70.11) .. controls (208.54,70.92) and (206.92,70.22) .. (205.94,68.01) .. controls (204.81,65.8) and (203.09,65.19) .. (200.8,66.17) .. controls (198.56,67.23) and (197.21,66.83) .. (196.76,64.98) .. controls (195.29,62.89) and (193.42,62.45) .. (191.14,63.66) .. controls (188.91,64.94) and (187.45,64.68) .. (186.74,62.87) -- (183.72,62.44) -- (175.86,61.74) ;
\draw [shift={(174.23,61.67)}, rotate = 2.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da0408052948424491] 
\draw    (132.55,73.86) .. controls (131.44,75.89) and (129.85,76.41) .. (127.79,75.41) .. controls (125.42,74.73) and (123.96,75.55) .. (123.4,77.88) .. controls (123.15,80.17) and (121.86,81.27) .. (119.51,81.16) .. controls (117.18,81.21) and (116.08,82.47) .. (116.21,84.94) .. controls (116.62,87.19) and (115.67,88.54) .. (113.36,88.99) -- (111.95,91.26) -- (108.15,98.21) ;
\draw [shift={(107.35,99.8)}, rotate = 296.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9052101439100436] 
\draw    (97.2,128.13) .. controls (98.58,130.13) and (98.33,131.85) .. (96.44,133.29) .. controls (94.58,134.73) and (94.39,136.34) .. (95.87,138.11) .. controls (97.38,140.01) and (97.26,141.76) .. (95.5,143.35) .. controls (93.79,145) and (93.78,146.63) .. (95.46,148.26) .. controls (97.2,149.71) and (97.32,151.36) .. (95.82,153.22) .. controls (94.43,155.21) and (94.71,156.8) .. (96.64,157.97) .. controls (98.67,159.16) and (99.14,160.81) .. (98.06,162.91) .. controls (97.13,165.18) and (97.76,166.71) .. (99.93,167.52) .. controls (102.12,168.2) and (102.87,169.65) .. (102.19,171.88) .. controls (101.65,174.24) and (102.58,175.74) .. (104.97,176.37) .. controls (107.24,176.74) and (108.18,178.08) .. (107.79,180.39) .. controls (107.52,182.79) and (108.5,184.07) .. (110.75,184.24) .. controls (113.22,184.64) and (114.33,185.99) .. (114.09,188.3) .. controls (113.92,190.67) and (115.04,191.96) .. (117.45,192.19) -- (117.81,192.59) -- (123.12,198.47) ;
\draw [shift={(124.37,199.81)}, rotate = 227.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (513,122.78) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\times $};
% Text Node
\draw (489.25,67) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,rotate=-36.39]  {$\times $};
% Text Node
\draw (495.5,189) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,rotate=-310.99]  {$\times $};
% Text Node
\draw (357,153.68) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,rotate=-339.96]  {$\times $};
% Text Node
\draw (445.33,43.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
% Text Node
\draw (522.67,95.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (525.33,159.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (461,224) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (361.33,194.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (346,122.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (370,65.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (242,124) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\times $};
% Text Node
\draw (220.58,66) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,rotate=-36.39]  {$\times $};
% Text Node
\draw (225,189) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,rotate=-310.99]  {$\times $};
% Text Node
\draw (85.73,153.68) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,rotate=-339.96]  {$\times $};
% Text Node
\draw (200,45) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
% Text Node
\draw (251,91) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (256.67,158.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (213,219) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (91,190) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (69.33,139.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (104.67,63.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};


\end{tikzpicture}

==> Fig/Figure-Definitionoff.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da21054029818114173] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (50.13,41.47) -- (50.13,130.8) ;
%Straight Lines [id:da5198192782298118] 
\draw    (50.13,102.13) -- (110.8,102.13) ;
\draw [shift={(110.8,102.13)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(50.13,102.13)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da8422104386178597] 
\draw    (50.5,91.25) .. controls (188.5,90.75) and (189,87.25) .. (189,102.75) ;
\draw [shift={(189,102.75)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(50.5,91.25)}, rotate = 359.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da5551355244010124] 
\draw    (50.5,60.75) .. controls (355,61.25) and (356,61.25) .. (357,102.25) ;
\draw [shift={(357,102.25)}, rotate = 88.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(50.5,60.75)}, rotate = 0.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;

% Text Node
\draw (103,95.5) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\times \ \ \ \ \ \ \ \ \ \ \ \ \times \ \ \ \ \ \ \ \ \ \ \ \  \cdots \ \ \ \ \ \ \ \ \ \ \ \ \ \times$};
% Text Node
\draw (71.33,62) node [anchor=north west][inner sep=0.75pt]    {$\vdots$};
% Text Node
\draw (105,111.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$1\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ 2\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ f$};
% Text Node
\draw (50,130.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};


\end{tikzpicture}

==> Fig/Figure-Finitesystems.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da4607065193960558] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (101.2,34.6) -- (101.2,114.6) ;
%Straight Lines [id:da4355313680008598] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (149.17,99.64) -- (164.23,76.33) -- (192.2,31.6) ;
%Straight Lines [id:da07418904560277317] 
\draw    (101.2,62.98) -- (172.81,62.98) ;
\draw [shift={(172.81,62.98)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(101.2,62.98)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4045005600357272] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (300.2,32.6) -- (300.2,112.6) ;
%Straight Lines [id:da646131869623985] 
\draw    (180.17,51.64) -- (300.81,51.64) ;
\draw [shift={(300.81,51.64)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(180.17,51.64)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Axis 2D [id:dp2722733518116106] 
\draw  (465,79.49) -- (500,79.49)(468.5,47) -- (468.5,83.1) (493,74.49) -- (500,79.49) -- (493,84.49) (463.5,54) -- (468.5,47) -- (473.5,54)  ;
%Straight Lines [id:da23244375890543012] 
\draw    (470.92,76.16) -- (452.58,104.06) ;
\draw [shift={(451.48,105.73)}, rotate = 303.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (9.84,-4.41) .. controls (6.25,-2.07) and (2.97,-0.6) .. (0,0) .. controls (2.97,0.6) and (6.25,2.07) .. (9.84,4.41)   ;
%Straight Lines [id:da4757933760577615] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (222.7,114.6) -- (253.7,66.6) ;
%Straight Lines [id:da3977812652957142] 
\draw    (100.64,90.3) -- (238.2,90.6) ;
\draw [shift={(238.2,90.6)}, rotate = 0.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(100.64,90.3)}, rotate = 0.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

% Text Node
\draw (508,74.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{6}$};
% Text Node
\draw (407,26.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{3} ,x_{4} ,x_{5}$};
% Text Node
\draw (395,109.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{7} ,x_{8} ,x_{9}$};
% Text Node
\draw (71,120.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {NS5};
% Text Node
\draw (303.2,118) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {NS5};
% Text Node
\draw (115,44.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {D3};
% Text Node
\draw (151.17,103.04) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {D5};
% Text Node
\draw (230.14,108.32) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {D5};
% Text Node
\draw (231,30.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {D3};


\end{tikzpicture}

==> Fig/Figure-_t-1_rotations.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp27777571676650037] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (418.84,68.77) .. controls (418.84,64.6) and (422.29,61.22) .. (426.55,61.22) .. controls (430.81,61.22) and (434.26,64.6) .. (434.26,68.77) .. controls (434.26,72.94) and (430.81,76.33) .. (426.55,76.33) .. controls (422.29,76.33) and (418.84,72.94) .. (418.84,68.77) -- cycle ;
%Shape: Ellipse [id:dp795578119721932] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (147.18,68.71) .. controls (147.18,64.54) and (150.64,61.16) .. (154.89,61.16) .. controls (159.15,61.16) and (162.61,64.54) .. (162.61,68.71) .. controls (162.61,72.88) and (159.15,76.27) .. (154.89,76.27) .. controls (150.64,76.27) and (147.18,72.88) .. (147.18,68.71) -- cycle ;
%Rounded Rect [id:dp9404475981719821] 
\draw   (113.33,88.01) .. controls (113.33,77.36) and (121.97,68.72) .. (132.63,68.72) -- (482.71,68.72) .. controls (493.36,68.72) and (502,77.36) .. (502,88.01) -- (502,145.89) .. controls (502,156.55) and (493.36,165.18) .. (482.71,165.18) -- (132.63,165.18) .. controls (121.97,165.18) and (113.33,156.55) .. (113.33,145.89) -- cycle ;

% Text Node
\draw (154.39,157) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1, font=\large ]  {$\times \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \times $};
% Text Node
\draw (180.4,175) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cd^{t-1}_{n,1} \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \cdots \  \ \ \ \ \ \ \ \ \ \ \ \ \cd^{t-1}_{n,w-1}$};
% Text Node
\draw (159,141.89) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$1\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ w$};
% Text Node
\draw (154.55,82.39) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ n$};
% Text Node
\draw (70,105.73) node [anchor=north west][inner sep=0.75pt]    {$\cd^{t-1}_{n,0} \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \cd^{t-1}_{n,w}$};
% Text Node
\draw (180.4,40) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cd^{t-1}_{1,w} \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \cdots \  \ \ \ \ \ \ \ \ \ \ \ \cd^{t-1}_{n-1,w}$};

\end{tikzpicture}


==> Fig/HWdiagramIntro.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da854199794264157] 
\draw    (46.3,117.29) -- (54.3,117.29) .. controls (55.97,115.62) and (57.63,115.62) .. (59.3,117.29) .. controls (60.97,118.96) and (62.63,118.96) .. (64.3,117.29) .. controls (65.97,115.62) and (67.63,115.62) .. (69.3,117.29) -- (73.7,117.29) -- (73.7,117.29) ;
\draw [shift={(44.3,117.29)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Straight Lines [id:da6252840107522153] 
\draw    (105.1,117.29) -- (113.1,117.29) .. controls (114.77,115.62) and (116.43,115.62) .. (118.1,117.29) .. controls (119.77,118.96) and (121.43,118.96) .. (123.1,117.29) .. controls (124.77,115.62) and (126.43,115.62) .. (128.1,117.29) .. controls (129.77,118.96) and (131.43,118.96) .. (133.1,117.29) .. controls (134.77,115.62) and (136.43,115.62) .. (138.1,117.29) .. controls (139.77,118.96) and (141.43,118.96) .. (143.1,117.29) .. controls (144.77,115.62) and (146.43,115.62) .. (148.1,117.29) .. controls (149.77,118.96) and (151.43,118.96) .. (153.1,117.29) .. controls (154.77,115.62) and (156.43,115.62) .. (158.1,117.29) -- (161.9,117.29) -- (161.9,117.29) ;
\draw [shift={(103.1,117.29)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Straight Lines [id:da4445526880387567] 
\draw    (75.7,117.29) -- (103.1,117.29) ;
\draw [shift={(73.7,117.29)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Straight Lines [id:da3340326958532356] 
\draw    (275.7,117.29) -- (303.1,117.29) ;
\draw [shift={(273.7,117.29)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Straight Lines [id:da6245395568504687] 
\draw    (305.1,117.29) -- (313.1,117.29) .. controls (314.77,115.62) and (316.43,115.62) .. (318.1,117.29) .. controls (319.77,118.96) and (321.43,118.96) .. (323.1,117.29) .. controls (324.77,115.62) and (326.43,115.62) .. (328.1,117.29) -- (332.5,117.29) -- (332.5,117.29) ;
\draw [shift={(303.1,117.29)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Straight Lines [id:da15602019500208708] 
\draw    (216.9,117.29) -- (224.9,117.29) .. controls (226.57,115.62) and (228.23,115.62) .. (229.9,117.29) .. controls (231.57,118.96) and (233.23,118.96) .. (234.9,117.29) .. controls (236.57,115.62) and (238.23,115.62) .. (239.9,117.29) .. controls (241.57,118.96) and (243.23,118.96) .. (244.9,117.29) .. controls (246.57,115.62) and (248.23,115.62) .. (249.9,117.29) .. controls (251.57,118.96) and (253.23,118.96) .. (254.9,117.29) .. controls (256.57,115.62) and (258.23,115.62) .. (259.9,117.29) .. controls (261.57,118.96) and (263.23,118.96) .. (264.9,117.29) .. controls (266.57,115.62) and (268.23,115.62) .. (269.9,117.29) -- (273.7,117.29) -- (273.7,117.29) ;
\draw [shift={(214.9,117.29)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;

% Text Node
\draw (126,111) node [anchor=north west][inner sep=0.75pt]    {$\times $};
% Text Node
\draw (59.36,94) node [anchor=north west][inner sep=0.75pt]    {$v^{-\ } \ \ \ \ \ \ v\ \ \ \ v^{+}$};
% Text Node
\draw (239,111) node [anchor=north west][inner sep=0.75pt]    {$\times $};
% Text Node
\draw (226.43,94) node [anchor=north west][inner sep=0.75pt]    {$v^{-\ } \ \ v'\ \ \ \ \ \ \ \ v^{+}$};
% Text Node
\draw (174.66,114) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\underset{HW}{\longmapsto }$};
% Text Node
\draw (354.76,106) node [anchor=north west][inner sep=0.75pt]    {$v+v'=v^{-} +v^{+} +1$};


\end{tikzpicture}

==> Fig/HWdiagrams.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6616068983699236] 
\draw    (113,100.67) -- (214,100.67) ;
%Shape: Circle [id:dp8125045344008257] 
\draw   (145.33,100.67) .. controls (145.33,97.7) and (147.74,95.3) .. (150.7,95.3) .. controls (153.66,95.3) and (156.07,97.7) .. (156.07,100.67) .. controls (156.07,103.63) and (153.66,106.03) .. (150.7,106.03) .. controls (147.74,106.03) and (145.33,103.63) .. (145.33,100.67) -- cycle ;
%Straight Lines [id:da3500758073487876] 
\draw    (292,100.67) -- (404,100.67) ;
%Shape: Circle [id:dp37081019028853524] 
\draw   (362.67,101) .. controls (362.67,98.04) and (365.07,95.63) .. (368.03,95.63) .. controls (371,95.63) and (373.4,98.04) .. (373.4,101) .. controls (373.4,103.96) and (371,106.37) .. (368.03,106.37) .. controls (365.07,106.37) and (362.67,103.96) .. (362.67,101) -- cycle ;

% Text Node
\draw (180,92.5) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\times $};
\draw (93,98.8) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\dots$};
\draw (214,98.8) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\dots$};
\draw (272,98.8) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\dots$};
\draw (404.3,98.8) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\dots$};
% Text Node
\draw (320,92.5) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\times $};
% Text Node
\draw (126,78) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v^-\ \ \ \ \ v\ \ \ \ \ v^+$};
% Text Node
\draw (300,78) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v^-\ \ \ \ \ v'\ \ \ \ \ \ v^+$};
% Text Node
\draw (442,90) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v+v'=v^-+v^++1$};
% Text Node
\draw (241,98.5) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\underset{\text{HW}}{\longmapsto}$};


\end{tikzpicture}

==> Fig/HWtransition1Lemma.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp4507043675746403] 
\draw   (109.57,119.98) .. controls (109.57,84.19) and (139.96,55.17) .. (177.45,55.17) .. controls (214.94,55.17) and (245.33,84.19) .. (245.33,119.98) .. controls (245.33,155.78) and (214.94,184.8) .. (177.45,184.8) .. controls (139.96,184.8) and (109.57,155.78) .. (109.57,119.98) -- cycle ;
%Shape: Ellipse [id:dp2987951960892923] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (131.17,66.95) .. controls (131.17,62.77) and (134.62,59.39) .. (138.88,59.39) .. controls (143.14,59.39) and (146.6,62.77) .. (146.6,66.95) .. controls (146.6,71.12) and (143.14,74.5) .. (138.88,74.5) .. controls (134.62,74.5) and (131.17,71.12) .. (131.17,66.95) -- cycle ;
%Shape: Ellipse [id:dp09389528592794605] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (126.85,170.88) .. controls (126.85,166.71) and (130.3,163.33) .. (134.56,163.33) .. controls (138.82,163.33) and (142.27,166.71) .. (142.27,170.88) .. controls (142.27,175.06) and (138.82,178.44) .. (134.56,178.44) .. controls (130.3,178.44) and (126.85,175.06) .. (126.85,170.88) -- cycle ;
%Shape: Arc [id:dp09585373493728144] 
\draw  [draw opacity=0][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (255.6,116.02) .. controls (255.75,118.56) and (255.82,121.16) .. (255.82,123.81) .. controls (255.82,126) and (255.76,128.16) .. (255.65,130.28) -- (234.72,123.78) -- cycle ; \draw  [dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (255.6,116.02) .. controls (255.75,118.56) and (255.82,121.16) .. (255.82,123.81) .. controls (255.82,126) and (255.76,128.16) .. (255.65,130.28) ;  
%Shape: Arc [id:dp2592187685178956] 
\draw  [draw opacity=0][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (101.75,129.65) .. controls (101.61,127.14) and (101.53,124.58) .. (101.53,121.97) .. controls (101.53,119.6) and (101.6,117.26) .. (101.72,114.97) -- (122.63,121.97) -- cycle ; \draw  [dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (101.75,129.65) .. controls (101.61,127.14) and (101.53,124.58) .. (101.53,121.97) .. controls (101.53,119.6) and (101.6,117.26) .. (101.72,114.97) ;  
%Shape: Ellipse [id:dp8176671119235963] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (105.17,99.28) .. controls (105.17,95.11) and (108.62,91.73) .. (112.88,91.73) .. controls (117.14,91.73) and (120.6,95.11) .. (120.6,99.28) .. controls (120.6,103.45) and (117.14,106.83) .. (112.88,106.83) .. controls (108.62,106.83) and (105.17,103.45) .. (105.17,99.28) -- cycle ;
%Shape: Ellipse [id:dp5098051769233974] 
\draw   (368.91,124.65) .. controls (368.91,88.85) and (399.3,59.83) .. (436.79,59.83) .. controls (474.28,59.83) and (504.67,88.85) .. (504.67,124.65) .. controls (504.67,160.45) and (474.28,189.47) .. (436.79,189.47) .. controls (399.3,189.47) and (368.91,160.45) .. (368.91,124.65) -- cycle ;
%Shape: Ellipse [id:dp09213114590140992] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (390.5,71.61) .. controls (390.5,67.44) and (393.96,64.06) .. (398.22,64.06) .. controls (402.48,64.06) and (405.93,67.44) .. (405.93,71.61) .. controls (405.93,75.78) and (402.48,79.17) .. (398.22,79.17) .. controls (393.96,79.17) and (390.5,75.78) .. (390.5,71.61) -- cycle ;
%Shape: Ellipse [id:dp8632385807948366] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (386.18,175.55) .. controls (386.18,171.38) and (389.64,168) .. (393.89,168) .. controls (398.15,168) and (401.61,171.38) .. (401.61,175.55) .. controls (401.61,179.72) and (398.15,183.1) .. (393.89,183.1) .. controls (389.64,183.1) and (386.18,179.72) .. (386.18,175.55) -- cycle ;
%Shape: Arc [id:dp7143329600853664] 
\draw  [draw opacity=0][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (515.6,120.02) .. controls (515.75,122.56) and (515.82,125.16) .. (515.82,127.81) .. controls (515.82,130) and (515.76,132.16) .. (515.65,134.28) -- (494.72,127.78) -- cycle ; \draw  [dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (515.6,120.02) .. controls (515.75,122.56) and (515.82,125.16) .. (515.82,127.81) .. controls (515.82,130) and (515.76,132.16) .. (515.65,134.28) ;  
%Shape: Arc [id:dp9126216808661304] 
\draw  [draw opacity=0][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (361.09,134.32) .. controls (360.94,131.81) and (360.87,129.24) .. (360.87,126.63) .. controls (360.87,124.26) and (360.93,121.93) .. (361.05,119.64) -- (381.96,126.63) -- cycle ; \draw  [dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (361.09,134.32) .. controls (360.94,131.81) and (360.87,129.24) .. (360.87,126.63) .. controls (360.87,124.26) and (360.93,121.93) .. (361.05,119.64) ;  
%Shape: Ellipse [id:dp25258429306808505] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (364.5,103.95) .. controls (364.5,99.77) and (367.96,96.39) .. (372.22,96.39) .. controls (376.48,96.39) and (379.93,99.77) .. (379.93,103.95) .. controls (379.93,108.12) and (376.48,111.5) .. (372.22,111.5) .. controls (367.96,111.5) and (364.5,108.12) .. (364.5,103.95) -- cycle ;

% Text Node
\draw (166.27,35.57) node [anchor=north west][inner sep=0.75pt]    {$v_{0}$};
% Text Node
\draw (205.9,54) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,rotate=-22]  {$\times $};
% Text Node
\draw (228.52,174) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,rotate=-150]  {$\times $};
% Text Node
\draw (238.31,64.05) node [anchor=north west][inner sep=0.75pt]    {$v_{-1}$};
% Text Node
\draw (142.67,192.73) node [anchor=north west][inner sep=0.75pt]    {$v_{n} =v_{-w}$};
% Text Node
\draw (99.67,60.9) node [anchor=north west][inner sep=0.75pt]    {$v_{1}$};
% Text Node
\draw (95.33,149.4) node [anchor=north west][inner sep=0.75pt]    {$v_{n-1}$};
% Text Node
\draw (198.33,76) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (203.33,154.5) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$w$};
% Text Node
\draw (147,76) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (144,154.5) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$n$};
% Text Node
\draw (398.27,34.5) node [anchor=north west][inner sep=0.75pt]    {$v_{0}^{new} =v_{1}$};
% Text Node
\draw (465.23,59) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,rotate=-22]  {$\times $};
% Text Node
\draw (487.86,178) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,rotate=-150]  {$\times $};
% Text Node
\draw (491,66) node [anchor=north west][inner sep=0.75pt]    {$v_{-1}^{new} =\aD^1_{1,1}$};
% Text Node
\draw (400,198) node [anchor=north west][inner sep=0.75pt]    {$v_{n}^{new} =\aD^1_{1,w}$};
% Text Node
\draw (314.33,62.23) node [anchor=north west][inner sep=0.75pt]    {$v_{1}^{new} =v_{2}$};
% Text Node
\draw (309.33,154.73) node [anchor=north west][inner sep=0.75pt]    {$v_{n-1}^{new} =v_{n}$};
% Text Node
\draw (459,80) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (462.67,158.07) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$w$};
% Text Node
\draw (406,82) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (402.88,155.23) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$n$};
% Text Node
\draw (288.67,103.07) node [anchor=north west][inner sep=0.75pt]    {$\underset{HW}{\overset{}{\longmapsto }}$};


\end{tikzpicture}

==> Fig/HWtransition2Lemma.tex <==
\begin{tikzpicture}[x=0.7pt,y=0.7pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp05902417036067631] 
\draw   (46.91,134.08) .. controls (46.91,83.77) and (88.55,43) .. (139.91,43) .. controls (191.27,43) and (232.91,83.77) .. (232.91,134.08) .. controls (232.91,184.38) and (191.27,225.16) .. (139.91,225.16) .. controls (88.55,225.16) and (46.91,184.38) .. (46.91,134.08) -- cycle ;
%Shape: Ellipse [id:dp17516749601757453] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (93.84,51.44) .. controls (93.84,47.27) and (97.29,43.89) .. (101.55,43.89) .. controls (105.81,43.89) and (109.26,47.27) .. (109.26,51.44) .. controls (109.26,55.61) and (105.81,58.99) .. (101.55,58.99) .. controls (97.29,58.99) and (93.84,55.61) .. (93.84,51.44) -- cycle ;
%Shape: Ellipse [id:dp9961308712707008] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (94.85,215.38) .. controls (94.85,211.21) and (98.3,207.83) .. (102.56,207.83) .. controls (106.82,207.83) and (110.27,211.21) .. (110.27,215.38) .. controls (110.27,219.55) and (106.82,222.93) .. (102.56,222.93) .. controls (98.3,222.93) and (94.85,219.55) .. (94.85,215.38) -- cycle ;
%Shape: Arc [id:dp35378719444193685] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (238.66,126.03) .. controls (238.99,129.77) and (239.16,133.65) .. (239.15,137.63) .. controls (239.14,145.81) and (238.39,153.55) .. (237.06,160.46) -- (218.06,137.6) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (238.66,126.03) .. controls (238.99,129.77) and (239.16,133.65) .. (239.15,137.63) .. controls (239.14,145.81) and (238.39,153.55) .. (237.06,160.46) ;  
%Shape: Arc [id:dp7392810014769507] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (43.03,172.77) .. controls (40.18,164.15) and (38.41,153.22) .. (38.22,141.27) -- (59.3,139.13) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (43.03,172.77) .. controls (40.18,164.15) and (38.41,153.22) .. (38.22,141.27) ;  
%Straight Lines [id:da44476111358875725] 
\draw    (260,134.08) -- (305.33,134.08) ;
\draw [shift={(307.33,134.08)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp8681022706857605] 
\draw   (328.91,135.41) .. controls (328.91,85.11) and (370.55,44.33) .. (421.91,44.33) .. controls (473.27,44.33) and (514.91,85.11) .. (514.91,135.41) .. controls (514.91,185.72) and (473.27,226.49) .. (421.91,226.49) .. controls (370.55,226.49) and (328.91,185.72) .. (328.91,135.41) -- cycle ;
%Shape: Ellipse [id:dp30060996899555426] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (365.17,57.44) .. controls (365.17,53.27) and (368.62,49.89) .. (372.88,49.89) .. controls (377.14,49.89) and (380.6,53.27) .. (380.6,57.44) .. controls (380.6,61.61) and (377.14,64.99) .. (372.88,64.99) .. controls (368.62,64.99) and (365.17,61.61) .. (365.17,57.44) -- cycle ;
%Shape: Ellipse [id:dp6490079231435677] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (376.85,216.71) .. controls (376.85,212.54) and (380.3,209.16) .. (384.56,209.16) .. controls (388.82,209.16) and (392.27,212.54) .. (392.27,216.71) .. controls (392.27,220.88) and (388.82,224.27) .. (384.56,224.27) .. controls (380.3,224.27) and (376.85,220.88) .. (376.85,216.71) -- cycle ;
%Shape: Arc [id:dp7113231020988011] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (325.03,174.11) .. controls (322.18,165.48) and (320.41,154.55) .. (320.22,142.61) -- (341.3,140.46) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (325.03,174.11) .. controls (322.18,165.48) and (320.41,154.55) .. (320.22,142.61) ;  
%Shape: Arc [id:dp5129792060161451] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (507.06,79.47) .. controls (514.59,86.84) and (519.88,97.96) .. (521.37,110.73) -- (485.4,118.16) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (507.06,79.47) .. controls (514.59,86.84) and (519.88,97.96) .. (521.37,110.73) ;  

% Text Node
\draw (129.6,21.4) node [anchor=north west][inner sep=0.75pt] [font=\small] {$v_{0}$};
% Text Node
\draw (163.9,37) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,rotate=-22]  {$\times $};
% Text Node
\draw (210.52,206) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,rotate=-150]  {$\times $};
% Text Node
\draw (198.97,41.21) node [anchor=north west][inner sep=0.75pt] [font=\small] {$v_{-1}$};
% Text Node
\draw (216.04,185.42) node [anchor=north west][inner sep=0.75pt] [font=\small] {$v_{-( w-1)}$};
\draw (501,180) node [anchor=north west][inner sep=0.75pt] [font=\small] {$v^{new}_{-(w-1)}=v_{-w}$};
% Text Node
\draw (106.67,232.56) node [anchor=north west][inner sep=0.75pt] [font=\small] {$v_{N+1} =v_{-w}$};
% Text Node
\draw (48.33,55.39) node [anchor=north west][inner sep=0.75pt] [font=\small] {$v_{1}$};
% Text Node
\draw (53.33,201.23) node [anchor=north west][inner sep=0.75pt] [font=\small] {$v_{N}$};
% Text Node
\draw (160.67,56.56) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (178,182.56) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$w$};
% Text Node
\draw (103.55,62.39) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (90.88,191.73) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$N+1$};
% Text Node
\draw (266.67,115.69) node [anchor=north west][inner sep=0.75pt] [font=\small] {$HW$};
% Text Node
\draw (385,22.5) node [anchor=north west][inner sep=0.75pt] [font=\small] {$v^{new}_{0}=v_{-1}$};
% Text Node
\draw (451.9,40.3) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,rotate=-22]  {$\times $};
% Text Node
\draw (523,149.28) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,rotate=-111.63]  {$\times $};
% Text Node
\draw (477,44) node [anchor=north west][inner sep=0.75pt] [font=\small] {$v_{-1}^{new}=v_{-2}$};
% Text Node
\draw (260,54) node [anchor=north west][inner sep=0.75pt] [font=\small]   {$v^{new}_{1}=\aD^1_{1,1}$};
% Text Node
\draw (270,200) node [anchor=north west][inner sep=0.75pt] [font=\small]   {$v^{new}_{N}=\aD^1_{N,1}$};
% Text Node
\draw (380,230) node [anchor=north west][inner sep=0.75pt] [font=\small]   {$v^{new}_{-w}=\aD^1_{N+1,1}$};
% Text Node
\draw (447.33,61.89) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (494.67,137.89) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$w$};
% Text Node
\draw (380.22,68.39) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (372.88,193.06) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$N+1$};
% Text Node
\draw (213.07,87.41) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,rotate=-349.09]  {$\times $};
% Text Node
\draw (200.67,95.89) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (464.67,185.23) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (489.95,208) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,rotate=-141.11]  {$\times $};


\end{tikzpicture}

==> Fig/InductionfinitetypeA.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% Uncomment if required: \path (0,300); % Set diagram left start at 0, and has height of 300

% Straight Lines [id:da6403860181823541] 
\draw    (89.87,79.33) -- (535,79.33) ;
\draw [shift={(535,79.55)}, rotate = 180.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Circles (with reduced radius)
\draw   (119.63,79.33) circle (7.5); % Reduced circle with center at (119.63, 79.33) and radius 7.5
\draw   (219.97,79.33) circle (7.5); % Reduced circle with center at (219.97, 79.33) and radius 7.5

% Text Node
\draw (102,55) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$0 \ \ \ \ \ v_{n-1} \ \ \cdots \ \ v_2 \ \ \ \ \ \ v_0-f \ \ \ \ \ \cdots \ \ \ \ \ \ \ v_{-k}-(f-k) \ \ \ \ \ \cdots \ \ \ \ \ \ \ 0$};
% Text Node
\draw (271,72) node [anchor=north west][inner sep=0.75pt, font=\large]    {$\times $};
\draw (329,72) node [anchor=north west][inner sep=0.75pt, font=\large]    {$\times $};
\draw (421,72) node [anchor=north west][inner sep=0.75pt, font=\large]    {$\times $};
% Text Node
\draw (480.5,72) node [anchor=north west][inner sep=0.75pt, font=\large]    {$\times $};
% Text Node
\draw (115,89) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$n \ \ \ \ \ \ \ \ \cdots \ \ \ \ \ \ \ \ 2 \ \ \ \ \ \ \ \ \ \ \ \ 1 \ \ \ \ \cdots \ \ \ k \ \ \ \ \ \ \cdots \ \ \ \ \ \ k+1 \ \ \cdots  \ \ \ \Tilde{j}$};

\end{tikzpicture}


==> Fig/Introexample.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da2640649109068982] 
\draw    (80,110.67) -- (195,110.67) ;
%Shape: Circle [id:dp29644686256973174] 
\draw   (111.33,110.4) .. controls (111.33,106.94) and (114.14,104.13) .. (117.6,104.13) .. controls (121.06,104.13) and (123.87,106.94) .. (123.87,110.4) .. controls (123.87,113.86) and (121.06,116.67) .. (117.6,116.67) .. controls (114.14,116.67) and (111.33,113.86) .. (111.33,110.4) -- cycle ;


% Text Node
\draw (149,104) node [anchor=north west][inner sep=0.75pt]    {$\times$};
% Text Node
\draw (95,85.07) node [anchor=north west][inner sep=0.75pt]    {$0\ \ \ \ \ \ 2\ \ \ \ \ \ 0$};

\end{tikzpicture}

==> Fig/Mayadiagram1.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Grid [id:dp4256709646854616] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (187.33,74.33) -- (247.33,74.33) -- (247.33,114.33) -- (187.33,114.33) -- cycle ; \draw   (207.33,74.33) -- (207.33,114.33)(227.33,74.33) -- (227.33,114.33) ; \draw   (187.33,94.33) -- (247.33,94.33) ; \draw   (187.33,74.33) -- (247.33,74.33) -- (247.33,114.33) -- (187.33,114.33) -- cycle ;
%Shape: Grid [id:dp9915837086906405] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (278.67,74.33) -- (338.67,74.33) -- (338.67,94.33) -- (278.67,94.33) -- cycle ; \draw   (298.67,74.33) -- (298.67,94.33)(318.67,74.33) -- (318.67,94.33) ; \draw    ; \draw   (278.67,74.33) -- (338.67,74.33) -- (338.67,94.33) -- (278.67,94.33) -- cycle ;
%Shape: Grid [id:dp5012460109929452] 
\draw  [draw opacity=0] (387.87,74.33) -- (427.87,74.33) -- (427.87,114.33) -- (387.87,114.33) -- cycle ; \draw   (407.87,74.33) -- (407.87,114.33) ; \draw   (387.87,94.33) -- (427.87,94.33) ; \draw   (387.87,74.33) -- (427.87,74.33) -- (427.87,114.33) -- (387.87,114.33) -- cycle ;
%Shape: Grid [id:dp7213115617284838] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (457.33,74.33) -- (517.33,74.33) -- (517.33,114.33) -- (457.33,114.33) -- cycle ; \draw   (477.33,74.33) -- (477.33,114.33)(497.33,74.33) -- (497.33,114.33) ; \draw   (457.33,94.33) -- (517.33,94.33) ; \draw   (457.33,74.33) -- (517.33,74.33) -- (517.33,114.33) -- (457.33,114.33) -- cycle ;
%Shape: Grid [id:dp3101961934309694] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (278.67,94.33) -- (298.67,94.33) -- (298.67,114.33) -- (278.67,114.33) -- cycle ; \draw    ; \draw    ; \draw   (278.67,94.33) -- (298.67,94.33) -- (298.67,114.33) -- (278.67,114.33) -- cycle ;
%Shape: Grid [id:dp2358222748524219] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (298.67,94.33) -- (338.67,94.33) -- (338.67,114.33) -- (298.67,114.33) -- cycle ; \draw   (318.67,94.33) -- (318.67,114.33) ; \draw    ; \draw   (298.67,94.33) -- (338.67,94.33) -- (338.67,114.33) -- (298.67,114.33) -- cycle ;
%Shape: Grid [id:dp3243559789462698] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (367.87,74.33) -- (387.87,74.33) -- (387.87,94.33) -- (367.87,94.33) -- cycle ; \draw    ; \draw    ; \draw   (367.87,74.33) -- (387.87,74.33) -- (387.87,94.33) -- (367.87,94.33) -- cycle ;
%Shape: Grid [id:dp6991413827777702] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (367.87,94.33) -- (387.87,94.33) -- (387.87,114.33) -- (367.87,114.33) -- cycle ; \draw    ; \draw    ; \draw   (367.87,94.33) -- (387.87,94.33) -- (387.87,114.33) -- (367.87,114.33) -- cycle ;

% Text Node
\draw (65,86.75) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$w\ \text{boxes} \ \ \ \ \ \ \ \cdots \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \cdots $};
% Text Node
\draw (130.23,117) node [anchor=north west][inner sep=0.75pt]  [rotate=-270,]  {$\overbrace{\ \ \ \ \ \ \ \ }$};
% Text Node
\draw (185,115) node [anchor=north west][inner sep=0.75pt]    {$\underbrace{\ \ \ \ \ \ \ \ \ \ \ \ }_{n\ boxes}$};
% Text Node
\draw (92,40) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$N=\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ -\frac{1}{2} \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \frac{1}{2}\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \frac{3}{2}\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \frac{5}{2}$};


\end{tikzpicture}

==> Fig/Mayadiagram2.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Grid [id:dp3583946971411096] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (209.67,101) -- (249.67,101) -- (249.67,161) -- (209.67,161) -- cycle ; \draw   (229.67,101) -- (229.67,161) ; \draw   (209.67,121) -- (249.67,121)(209.67,141) -- (249.67,141) ; \draw   (209.67,101) -- (249.67,101) -- (249.67,161) -- (209.67,161) -- cycle ;
%Shape: Grid [id:dp38269828928126415] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (322.13,101) -- (342.13,101) -- (342.13,121) -- (322.13,121) -- cycle ; \draw    ; \draw    ; \draw   (322.13,101) -- (342.13,101) -- (342.13,121) -- (322.13,121) -- cycle ;
%Shape: Grid [id:dp6570878852686832] 
\draw  [draw opacity=0] (410.2,101) -- (430.2,101) -- (430.2,161) -- (410.2,161) -- cycle ; \draw    ; \draw   (410.2,121) -- (430.2,121)(410.2,141) -- (430.2,141) ; \draw   (410.2,101) -- (430.2,101) -- (430.2,161) -- (410.2,161) -- cycle ;
%Shape: Grid [id:dp3287648027201894] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (479.67,101) -- (519.67,101) -- (519.67,161) -- (479.67,161) -- cycle ; \draw   (499.67,101) -- (499.67,161) ; \draw   (479.67,121) -- (519.67,121)(479.67,141) -- (519.67,141) ; \draw   (479.67,101) -- (519.67,101) -- (519.67,161) -- (479.67,161) -- cycle ;
%Shape: Grid [id:dp3737731498914737] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (302.13,101) -- (322.13,101) -- (322.13,161) -- (302.13,161) -- cycle ; \draw    ; \draw   (302.13,121) -- (322.13,121)(302.13,141) -- (322.13,141) ; \draw   (302.13,101) -- (322.13,101) -- (322.13,161) -- (302.13,161) -- cycle ;
%Shape: Grid [id:dp23099674533166914] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (322.13,121) -- (342.13,121) -- (342.13,161) -- (322.13,161) -- cycle ; \draw    ; \draw   (322.13,141) -- (342.13,141) ; \draw   (322.13,121) -- (342.13,121) -- (342.13,161) -- (322.13,161) -- cycle ;
%Shape: Grid [id:dp41668879911083334] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (390.2,101) -- (410.2,101) -- (410.2,121) -- (390.2,121) -- cycle ; \draw    ; \draw    ; \draw   (390.2,101) -- (410.2,101) -- (410.2,121) -- (390.2,121) -- cycle ;
%Shape: Grid [id:dp33178349097600646] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (390.2,121) -- (410.2,121) -- (410.2,161) -- (390.2,161) -- cycle ; \draw    ; \draw   (390.2,141) -- (410.2,141) ; \draw   (390.2,121) -- (410.2,121) -- (410.2,161) -- (390.2,161) -- cycle ;

% Text Node
\draw (65,117) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$n\ \text{boxes} \ \ \ \ \ \ \ \ \ \cdots \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \cdots $};
% Text Node
\draw (130.23,147) node [anchor=north west][inner sep=0.75pt]  [rotate=-270,]  {$\overbrace{\ \ \ \ \ \ \ \ }$};
% Text Node
\draw (195,165) node [anchor=north west][inner sep=0.75pt]    {$\underbrace{\ \ \ \ \ \ \ \ \ \ \ \ }_{w\ boxes}$};
% Text Node
\draw (103,70) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$N=\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ -\frac{1}{2} \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \frac{1}{2}\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \frac{3}{2}\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \frac{5}{2}$};


\end{tikzpicture}

==> Fig/N=0.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da5107111760052097] 
\draw    (232,108.13) -- (605.2,108.13) ;
%Shape: Ellipse [id:dp09020066917118541] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (292.3,110.07) .. controls (292.3,105.89) and (295.45,102.49) .. (299.33,102.49) .. controls (303.22,102.49) and (306.37,105.89) .. (306.37,110.07) .. controls (306.37,114.26) and (303.22,117.66) .. (299.33,117.66) .. controls (295.45,117.66) and (292.3,114.26) .. (292.3,110.07) -- cycle ;

% Text Node
\draw (243,81.59) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$v_1=0\ \ \ \ \ \ v_{0} \ \ \ \ \ \ v_{-1} \ \ \ \ \ \ \cdots \ \ \ \ \ \ v_{-( w-1)} \ \ \ \ 0=v_{-w}$};
% Text Node
\draw (340.54,100.53) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\times $};
% Text Node
\draw (520,102) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\times $};
% Text Node
\draw (295,122) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (343,122) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$1 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \cdots \ \ \ \ \ \ \ \ \ \ \ \ \ \ w$};
% Text Node
\draw (150,99) node [anchor=north west][inner sep=0.75pt]    {$( B,\Lambda ,\vv) =$};


\end{tikzpicture}

==> Fig/OSSnonF-systems.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da94333514016154] 
\draw    (100,109) -- (100,160.93) ;
%Shape: Arc [id:dp7157650870533486] 
\draw  [draw opacity=0] (103.63,115.66) .. controls (107.4,113.95) and (111.59,113) .. (116,113) .. controls (126.76,113) and (136.2,118.67) .. (141.5,127.18) -- (116,143) -- cycle ; \draw   (103.63,115.66) .. controls (107.4,113.95) and (111.59,113) .. (116,113) .. controls (126.76,113) and (136.2,118.67) .. (141.5,127.18) ;  
%Shape: Arc [id:dp8681907661692001] 
\draw  [draw opacity=0] (146.26,125.5) .. controls (147.68,118.74) and (154.84,113.6) .. (163.47,113.6) .. controls (172.27,113.6) and (179.56,118.96) .. (180.76,125.94) -- (163.47,127.97) -- cycle ; \draw   (146.26,125.5) .. controls (147.68,118.74) and (154.84,113.6) .. (163.47,113.6) .. controls (172.27,113.6) and (179.56,118.96) .. (180.76,125.94) ;  
%Straight Lines [id:da9067732503619844] 
\draw    (288,107.67) -- (288,159.6) ;
%Shape: Arc [id:dp2942073545305337] 
\draw  [draw opacity=0] (292.38,114.57) .. controls (299.07,113.09) and (306.42,112.27) .. (314.13,112.27) .. controls (335.79,112.27) and (354.59,118.73) .. (364.09,128.23) -- (314.13,142.3) -- cycle ; \draw   (292.38,114.57) .. controls (299.07,113.09) and (306.42,112.27) .. (314.13,112.27) .. controls (335.79,112.27) and (354.59,118.73) .. (364.09,128.23) ;  

% Text Node
\draw (131.33,127.73) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\times $};
% Text Node
\draw (170,127.73) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\times $};
% Text Node
\draw (233.33,127.73) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$or$};
% Text Node
\draw (319.33,128.37) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\times $};
% Text Node
\draw (357.33,128.37) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\times $};


\end{tikzpicture}

==> Fig/OSSnonF.tex <==
\scalebox{0.5}{\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da1295953185855525] 
\draw    (187.73,109) -- (370.27,109) ;
%Shape: Circle [id:dp09981549206624352] 
\draw   (220,109) .. controls (220,105.21) and (223.07,102.13) .. (226.87,102.13) .. controls (230.66,102.13) and (233.73,105.21) .. (233.73,109) .. controls (233.73,112.79) and (230.66,115.87) .. (226.87,115.87) .. controls (223.07,115.87) and (220,112.79) .. (220,109) -- cycle ;

% Text Node
\draw (280.67,99.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\times $};
% Text Node
\draw (203.33,83) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$0\ \ \ \ \  1\ \ \ \ \ \ 1\ \ \ \ \ 0$};
% Text Node
\draw (324,100.73) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\times $};


\end{tikzpicture}}

==> Fig/SepBrSysAff.tex <==
\scalebox{0.8}{\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp04973337320792326] 
\draw   (209.99,166.37) .. controls (209.99,129.83) and (239.63,100.2) .. (276.19,100.2) .. controls (312.74,100.2) and (342.38,129.83) .. (342.38,166.37) .. controls (342.38,202.92) and (312.74,232.54) .. (276.19,232.54) .. controls (239.63,232.54) and (209.99,202.92) .. (209.99,166.37) -- cycle ;
%Straight Lines [id:da3680232230477013] 
\draw    (218.63,108.19) -- (242.82,133.19) ;
%Straight Lines [id:da9485757034093157] 
\draw    (244.04,198.76) -- (218.22,223.76) ;
%Shape: Arc [id:dp39025955972021464] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (205.43,171.71) .. controls (205.29,169.95) and (205.22,168.17) .. (205.22,166.37) .. controls (205.22,165.01) and (205.26,163.66) .. (205.34,162.31) -- (276.19,166.37) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (205.43,171.71) .. controls (205.29,169.95) and (205.22,168.17) .. (205.22,166.37) .. controls (205.22,165.01) and (205.26,163.66) .. (205.34,162.31) ;  
%Shape: Arc [id:dp515522977961909] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (346.94,161.04) .. controls (347.08,162.8) and (347.15,164.58) .. (347.15,166.37) .. controls (347.15,167.74) and (347.11,169.09) .. (347.03,170.43) -- (276.19,166.37) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (346.94,161.04) .. controls (347.08,162.8) and (347.15,164.58) .. (347.15,166.37) .. controls (347.15,167.74) and (347.11,169.09) .. (347.03,170.43) ;  

% Text Node
\draw (207.71,92.46) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$N$};
% Text Node
\draw (201.06,221.14) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$1$};
% Text Node
\draw (317.45,107) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-45,xslant=-0.07]  {$\times $};
% Text Node
\draw (316.96,210) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-45]  {$\times $};
% Text Node
\draw (320,101) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{1}$};
% Text Node
\draw (321,223) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{w}$};


\end{tikzpicture}}

==> Fig/StypeA.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6403860181823541] 
\draw    (89.87,90.07) -- (541.2,90.07) ; \draw [shift={(541.2,90.07)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Shape: Ellipse [id:dp41742034571118003] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (131.61,90.07) .. controls (131.61,85.89) and (134.76,82.49) .. (138.64,82.49) .. controls (142.53,82.49) and (145.68,85.89) .. (145.68,90.07) .. controls (145.68,94.26) and (142.53,97.66) .. (138.64,97.66) .. controls (134.76,97.66) and (131.61,94.26) .. (131.61,90.07) -- cycle ;
%Shape: Ellipse [id:dp32487172784175367] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (272.3,90.07) .. controls (272.3,85.89) and (275.45,82.49) .. (279.33,82.49) .. controls (283.22,82.49) and (286.37,85.89) .. (286.37,90.07) .. controls (286.37,94.26) and (283.22,97.66) .. (279.33,97.66) .. controls (275.45,97.66) and (272.3,94.26) .. (272.3,90.07) -- cycle ;

% Text Node
\draw (112,58.59) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$0\ \ \ \ \ \ v_{n-1} \ \ \ \ \cdots \ \ \ \ \ v_{1} \ \ \ \ \ \ v_{0} \ \ \ \ \ \ v_{-1} \ \ \ \ \ \cdots \ \ \ \ \ v_{-( w-1)} \ \ \ \ \ 0$};
% Text Node
\draw (320.54,81) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1, font=\Large ]  {$\times $};
% Text Node
\draw (485.51,81) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1,font=\Large ]  {$\times $};
% Text Node
\draw (133,106.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$n\ \ \ \ \ \ \ \ \ \ \ \cdots \ \ \ \ \ \ \ \ \ \ 1$};
% Text Node
\draw (324,106.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$1\ \ \ \ \ \ \ \ \ \ \ \ \ \cdots \ \ \ \ \ \ \ \ \ \ \ \ w$};


\end{tikzpicture}

==> Fig/StypeAffine.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp04596554147396448] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (420.17,84.11) .. controls (420.17,79.94) and (423.62,76.55) .. (427.88,76.55) .. controls (432.14,76.55) and (435.6,79.94) .. (435.6,84.11) .. controls (435.6,88.28) and (432.14,91.66) .. (427.88,91.66) .. controls (423.62,91.66) and (420.17,88.28) .. (420.17,84.11) -- cycle ;
%Shape: Ellipse [id:dp029265419303712847] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (148.52,84.05) .. controls (148.52,79.87) and (151.97,76.49) .. (156.23,76.49) .. controls (160.49,76.49) and (163.94,79.87) .. (163.94,84.05) .. controls (163.94,88.22) and (160.49,91.6) .. (156.23,91.6) .. controls (151.97,91.6) and (148.52,88.22) .. (148.52,84.05) -- cycle ;
%Shape: Ellipse [id:dp13420979719918225] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (334.95,83.56) .. controls (334.95,79.39) and (338.41,76.01) .. (342.67,76.01) .. controls (346.93,76.01) and (350.38,79.39) .. (350.38,83.56) .. controls (350.38,87.74) and (346.93,91.12) .. (342.67,91.12) .. controls (338.41,91.12) and (334.95,87.74) .. (334.95,83.56) -- cycle ;
%Shape: Ellipse [id:dp22837428893631406] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (266.86,83) .. controls (266.86,78.83) and (270.31,75.45) .. (274.57,75.45) .. controls (278.83,75.45) and (282.29,78.83) .. (282.29,83) .. controls (282.29,87.18) and (278.83,90.56) .. (274.57,90.56) .. controls (270.31,90.56) and (266.86,87.18) .. (266.86,83) -- cycle ;
%Rounded Rect [id:dp22029525760305202] 
\draw   (114.67,103.34) .. controls (114.67,92.69) and (123.3,84.05) .. (133.96,84.05) -- (484.04,84.05) .. controls (494.7,84.05) and (503.33,92.69) .. (503.33,103.34) -- (503.33,161.22) .. controls (503.33,171.88) and (494.7,180.52) .. (484.04,180.52) -- (133.96,180.52) .. controls (123.3,180.52) and (114.67,171.88) .. (114.67,161.22) -- cycle ;

% Text Node
\draw (153,172.5) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1,font=\large ]  {$\times \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \times \ \ \ \ \ \ \ \ \times \ \ \ \ \ \ \ \ \ \ \ \times $};
% Text Node
\draw (202.5,67) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\dotsc $};
% Text Node
\draw (202.5,192) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\dotsc $};
% Text Node
\draw (380,67) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\dotsc $};
% Text Node
\draw (380,192) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\dotsc $};
% Text Node
\draw (160.33,155) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$1\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ k\ \ \ \ \ \ \ \ \ \ \  \ k+1\ \ \ \ \ \ \ \ \ \ \ \ \ \ w$};
% Text Node
\draw (154,97.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ s \ \ \ \ \ \ \ \ \ \ \ \ s+1\ \ \ \ \ \ \ \ \ \ \ \ \ \ n$};
% Text Node
\draw (76.33,122) node [anchor=north west][inner sep=0.75pt]    {$v_{0} \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ v_{n} =v_{-w}$};
% Text Node
\draw (300,56.4) node [anchor=north west][inner sep=0.75pt]    {$v_{s}$};
% Text Node
\draw (300,192) node [anchor=north west][inner sep=0.75pt]    {$v_{-k}$};


\end{tikzpicture}

==> Fig/StypeAffine2.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp6164784049208956] 
\draw   (190.91,108.93) .. controls (190.91,80.29) and (232.13,57.06) .. (282.99,57.06) .. controls (333.84,57.06) and (375.07,80.29) .. (375.07,108.93) .. controls (375.07,137.58) and (333.84,160.8) .. (282.99,160.8) .. controls (232.13,160.8) and (190.91,137.58) .. (190.91,108.93) -- cycle ;
%Shape: Ellipse [id:dp7305705274381472] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (239.52,154.22) .. controls (239.52,150.05) and (242.97,146.67) .. (247.23,146.67) .. controls (251.49,146.67) and (254.94,150.05) .. (254.94,154.22) .. controls (254.94,158.39) and (251.49,161.77) .. (247.23,161.77) .. controls (242.97,161.77) and (239.52,158.39) .. (239.52,154.22) -- cycle ;
%Shape: Ellipse [id:dp24532344113349247] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (240.18,60.88) .. controls (240.18,56.71) and (243.64,53.33) .. (247.89,53.33) .. controls (252.15,53.33) and (255.61,56.71) .. (255.61,60.88) .. controls (255.61,65.06) and (252.15,68.44) .. (247.89,68.44) .. controls (243.64,68.44) and (240.18,65.06) .. (240.18,60.88) -- cycle ;

% Text Node
\draw (271.94,34) node [anchor=north west][inner sep=0.75pt]    {$v_{0}$};
% Text Node
\draw (318.9,52) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,rotate=-22, font=\Large]  {$\times $};
% Text Node
\draw (343.86,154) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,rotate=-150, font=\Large]  {$\times $};
% Text Node
\draw (353,56) node [anchor=north west][inner sep=0.75pt]    {$v_{-1}$};
% Text Node
\draw (368,132) node [anchor=north west][inner sep=0.75pt]    {$v_{-( w-1)}$};
% Text Node
\draw (254.67,165) node [anchor=north west][inner sep=0.75pt]    {$v_{n} =v_{-w}$};
% Text Node
\draw (201,49) node [anchor=north west][inner sep=0.75pt]    {$v_{1}$};
% Text Node
\draw (180,138) node [anchor=north west][inner sep=0.75pt]    {$v_{n-1}$};
% Text Node
\draw (174.67,89) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};
\draw (85,97) node [anchor=north west][inner sep=0.75pt]    {$(B,\Lambda,v)=$};
% Text Node
\draw (378.67,89) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};
\draw (252,73) node [anchor=north west][inner sep=0.75pt][color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,font=\footnotesize]    {$1$};
\draw (252,133) node [anchor=north west][inner sep=0.75pt][color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,font=\footnotesize]    {$n$};
\draw (316,73) node [anchor=north west][inner sep=0.75pt][color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1, font=\footnotesize]    {$1$};
\draw (316,133) node [anchor=north west][inner sep=0.75pt][color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1, font=\footnotesize]    {$w$};

\end{tikzpicture}

==> Fig/StypeAffine3.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% Ellipses (red circles)
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=1 ] (432.29,84.11) .. controls (432.29,79.94) and (435.74,76.55) .. (440,76.55) .. controls (444.26,76.55) and (447.71,79.94) .. (447.71,84.11) .. controls (447.71,88.28) and (444.26,91.66) .. (440,91.66) .. controls (435.74,91.66) and (432.29,88.28) .. (432.29,84.11) -- cycle ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=1 ] (148.52,84.05) .. controls (148.52,79.87) and (151.97,76.49) .. (156.23,76.49) .. controls (160.49,76.49) and (163.94,79.87) .. (163.94,84.05) .. controls (163.94,88.22) and (160.49,91.6) .. (156.23,91.6) .. controls (151.97,91.6) and (148.52,88.22) .. (148.52,84.05) -- cycle ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=1 ] (334.95,83.56) .. controls (334.95,79.39) and (338.41,76.01) .. (342.67,76.01) .. controls (346.93,76.01) and (350.38,79.39) .. (350.38,83.56) .. controls (350.38,87.74) and (346.93,91.12) .. (342.67,91.12) .. controls (338.41,91.12) and (334.95,87.74) .. (334.95,83.56) -- cycle ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=1 ] (266.86,83) .. controls (266.86,78.83) and (270.31,75.45) .. (274.57,75.45) .. controls (278.83,75.45) and (282.29,78.83) .. (282.29,83) .. controls (282.29,87.18) and (278.83,90.56) .. (274.57,90.56) .. controls (270.31,90.56) and (266.86,87.18) .. (266.86,83) -- cycle ;

% Container box
\draw   (114.67,103.34) .. controls (114.67,92.69) and (123.3,84.05) .. (133.96,84.05) -- (484.04,84.05) .. controls (494.7,84.05) and (503.33,92.69) .. (503.33,103.34) -- (503.33,161.22) .. controls (503.33,171.88) and (494.7,180.52) .. (484.04,180.52) -- (133.96,180.52) .. controls (123.3,180.52) and (114.67,171.88) .. (114.67,161.22) -- cycle ;


% Individually placed crosses
\draw (152,173) node [anchor=north west][inner sep=0.75pt, font=\large] {\textcolor[rgb]{0.29,0.56,0.89}{$\times$}};
\draw (270,173) node [anchor=north west][inner sep=0.75pt, font=\large] {\textcolor[rgb]{0.29,0.56,0.89}{$\times$}};
\draw (338,173) node [anchor=north west][inner sep=0.75pt, font=\large] {\textcolor[rgb]{0.29,0.56,0.89}{$\times$}};
\draw (439,173) node [anchor=north west][inner sep=0.75pt, font=\large] {\textcolor[rgb]{0.29,0.56,0.89}{$\times$}};


\draw (154,155.5) node [anchor=north west][inner sep=0.75pt] [font=\footnotesize]{\textcolor[rgb]{0.29,0.56,0.89}{$1$}};
\draw (272,155.5) node [anchor=north west][inner sep=0.75pt] [font=\footnotesize]{\textcolor[rgb]{0.29,0.56,0.89}{$k$}};
\draw (332,155.5) node [anchor=north west][inner sep=0.75pt] [font=\footnotesize]{\textcolor[rgb]{0.29,0.56,0.89}{$k+1$}};
\draw (441,155.5) node [anchor=north west][inner sep=0.75pt] [font=\footnotesize]{\textcolor[rgb]{0.29,0.56,0.89}{$w$}};

% Dots and labels
\draw (202.5,67) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\dotsc$};
\draw (202.5,192) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\dotsc$};
\draw (380,67) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\dotsc$};
\draw (395,192) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\dotsc$};

\draw (153,97.73) node [anchor=north west][inner sep=0.75pt] [font=\footnotesize, color={rgb, 255:red, 208; green, 2; blue, 27}]{$1$};
\draw (271,97.73) node [anchor=north west][inner sep=0.75pt] [font=\footnotesize, color={rgb, 255:red, 208; green, 2; blue, 27}]{$s$};
\draw (331,97.73) node [anchor=north west][inner sep=0.75pt] [font=\footnotesize, color={rgb, 255:red, 208; green, 2; blue, 27}]{$s+1$};
\draw (437,97.73) node [anchor=north west][inner sep=0.75pt] [font=\footnotesize, color={rgb, 255:red, 208; green, 2; blue, 27}]{$n$};



\draw (85,122) node [anchor=north west][inner sep=0.75pt] {$v_{0} \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ v_{n} =v_{-w}$};

\draw (300,56.4) node [anchor=north west][inner sep=0.75pt] {$v_{s}$};
\draw (300,192) node [anchor=north west][inner sep=0.75pt] {$v_{-k}$};

\end{tikzpicture}


==> Fig/StypeAffine4.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp27777571676650037] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (346.39,87.54) .. controls (346.39,84.01) and (349.05,81.15) .. (352.33,81.15) .. controls (355.62,81.15) and (358.28,84.01) .. (358.28,87.54) .. controls (358.28,91.07) and (355.62,93.94) .. (352.33,93.94) .. controls (349.05,93.94) and (346.39,91.07) .. (346.39,87.54) -- cycle ;
%Shape: Ellipse [id:dp795578119721932] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (130.39,87.49) .. controls (130.39,83.96) and (133.05,81.1) .. (136.34,81.1) .. controls (139.62,81.1) and (142.28,83.96) .. (142.28,87.49) .. controls (142.28,91.02) and (139.62,93.88) .. (136.34,93.88) .. controls (133.05,93.88) and (130.39,91.02) .. (130.39,87.49) -- cycle ;
%Rounded Rect [id:dp9404475981719821] 
\draw   (104.31,103.83) .. controls (104.31,94.81) and (111.62,87.5) .. (120.64,87.5) -- (387.48,87.5) .. controls (396.5,87.5) and (403.81,94.81) .. (403.81,103.83) -- (403.81,152.82) .. controls (403.81,161.84) and (396.5,169.15) .. (387.48,169.15) -- (120.64,169.15) .. controls (111.62,169.15) and (104.31,161.84) .. (104.31,152.82) -- cycle ;
%Shape: Ellipse [id:dp5629480716001435] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (300.39,86.88) .. controls (300.39,83.35) and (303.05,80.48) .. (306.33,80.48) .. controls (309.62,80.48) and (312.28,83.35) .. (312.28,86.88) .. controls (312.28,90.41) and (309.62,93.27) .. (306.33,93.27) .. controls (303.05,93.27) and (300.39,90.41) .. (300.39,86.88) -- cycle ;

% Text Node
\draw (129.33,161) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1, font=\large ]  {$\times \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \times $};
% Text Node
\draw (134.68,145.24) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$1\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ w$};
% Text Node
\draw (132.75,97.54) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$2\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ n\ \ \ \ \ \ \ \ \ 1$};
% Text Node
\draw (32,115.51) node [anchor=north west][inner sep=0.75pt]    {$v_{0}^{new}=v_1 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ v_{-w}^{new}=\cD^1_{1,w}$};



\end{tikzpicture}

==> Fig/Summaryproof.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Boxed Bezier Curve [id:dp35687798812785476] 
\draw    (62.2,117.5) .. controls (82.15,81.21) and (151.53,58.54) .. (221.13,56.33) .. controls (224.89,56.21) and (228.66,56.15) .. (232.41,56.15) .. controls (297.62,56.15) and (360.36,74.28) .. (382.56,111.25) .. controls (383.26,112.41) and (383.92,113.59) .. (384.53,114.79)(64.77,119.04) .. controls (84.41,83.32) and (152.93,61.49) .. (221.23,59.33) .. controls (224.96,59.21) and (228.69,59.15) .. (232.41,59.15) .. controls (296.27,59.15) and (358.17,76.45) .. (379.99,112.79) .. controls (380.65,113.9) and (381.28,115.02) .. (381.87,116.16) ;
\draw [shift={(59.2,125.6)}, rotate = 296.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Shape: Boxed Bezier Curve [id:dp8290848533731894] 
\draw    (372.02,125.74) .. controls (355.28,104.38) and (322.87,94.1) .. (290.35,94.1) .. controls (289.94,94.1) and (289.54,94.1) .. (289.14,94.1) .. controls (256.79,94.36) and (224.37,104.78) .. (210.42,121.46)(374.38,123.88) .. controls (357.16,101.91) and (323.89,91.1) .. (290.35,91.1) .. controls (289.94,91.1) and (289.53,91.1) .. (289.12,91.1) .. controls (255.81,91.37) and (222.57,102.27) .. (208.22,119.41) ;
\draw [shift={(204.97,125.28)}, rotate = 308.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;


% Text Node
\draw (43.33,122.07) node [anchor=north west][inner sep=0.75pt]    {$( a) \ \overset{}{\Longrightarrow }( b) \ \ \xRightarrow{Step\ 1} \ ( c) \ \xRightarrow{Step\ 2} \ ( d) \ \ \xRightarrow{Step\ 3} \ ( e)$};
% Text Node
\draw (193.14,31.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Step\ 4$};
% Text Node
\draw (277,211) node [anchor=north west][inner sep=0.75pt]  [rotate=-270]  {$\xLeftrightarrow{Step\ 5}$};
% Text Node
\draw (281,219.4) node [anchor=north west][inner sep=0.75pt]    {$( f)$};


\end{tikzpicture}

==> Fig/affinetofinite.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp7140774579929484] 
\draw   (63.52,140.45) .. controls (63.52,119.02) and (87.76,101.65) .. (117.66,101.65) .. controls (147.56,101.65) and (171.79,119.02) .. (171.79,140.45) .. controls (171.79,161.87) and (147.56,179.24) .. (117.66,179.24) .. controls (87.76,179.24) and (63.52,161.87) .. (63.52,140.45) -- cycle ;
%Shape: Arc [id:dp6305713556870857] 
 \draw  [dash pattern={on 0.84pt off 2.51pt}] (56.25,150.83) .. controls (56.08,148.96) and (56,147.06) .. (56,145.14) .. controls (56,143.26) and (56.08,141.39) .. (56.24,139.55) ;  
%Straight Lines [id:da2681233709460942] 
\draw    (280.93,143.8) -- (483.07,143.8) ;
%Shape: Ellipse [id:dp5980519567367013] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (87.6,175.2) .. controls (87.6,171.89) and (90.44,169.2) .. (93.93,169.2) .. controls (97.43,169.2) and (100.27,171.89) .. (100.27,175.2) .. controls (100.27,178.51) and (97.43,181.2) .. (93.93,181.2) .. controls (90.44,181.2) and (87.6,178.51) .. (87.6,175.2) -- cycle ;
%Shape: Arc [id:dp895015058424717] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (178.78,139.65) .. controls (178.92,141.46) and (179,143.29) .. (179,145.14) .. controls (179,146.96) and (178.93,148.76) .. (178.78,150.54) ;  
%Shape: Ellipse [id:dp5825787262155862] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (307.6,143.87) .. controls (307.6,140.55) and (310.44,137.87) .. (313.93,137.87) .. controls (317.43,137.87) and (320.27,140.55) .. (320.27,143.87) .. controls (320.27,147.18) and (317.43,149.87) .. (313.93,149.87) .. controls (310.44,149.87) and (307.6,147.18) .. (307.6,143.87) -- cycle ;

% Text Node
\draw (150,180) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,rotate=-157, font=\large]  {$\times $};
% Text Node
\draw (112.73,183) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$0$};
\draw (220,140) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\longleftrightarrow$};
% Text Node
\draw (293,125) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$0\ \ \ \ \ \ a \ \ \ \ \ \ \ \cdots \ \ \ \ \ \ \ b \ \ \ \ \ \ 0$};
% Text Node
\draw (461.46,151) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,rotate=-176.47, font=\large]  {$\times $};
% Text Node
\draw (62,173) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$a$};
% Text Node
\draw (154,173) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$b$};


\end{tikzpicture}

==> Fig/arrow.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da08669175415002983] 
\draw    (197.6,34) -- (248.27,34) ;
\draw [shift={(250.27,34)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-3.92) .. controls (5.56,-1.84) and (2.65,-0.53) .. (0,0) .. controls (2.65,0.53) and (5.56,1.84) .. (8.74,3.92)   ;
%Straight Lines [id:da9656155557711464] 
\draw    (160.67,34) .. controls (162.34,32.33) and (164,32.33) .. (165.67,34) .. controls (167.34,35.67) and (169,35.67) .. (170.67,34) .. controls (172.34,32.33) and (174,32.33) .. (175.67,34) .. controls (177.34,35.67) and (179,35.67) .. (180.67,34) .. controls (182.34,32.33) and (184,32.33) .. (185.67,34) -- (187.6,34) -- (195.6,34) ;
\draw [shift={(197.6,34)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-3.92) .. controls (5.56,-1.84) and (2.65,-0.53) .. (0,0) .. controls (2.65,0.53) and (5.56,1.84) .. (8.74,3.92)   ;
%Straight Lines [id:da8190648943045055] 
\draw    (250.27,34) .. controls (251.94,32.33) and (253.6,32.33) .. (255.27,34) .. controls (256.94,35.67) and (258.6,35.67) .. (260.27,34) .. controls (261.94,32.33) and (263.6,32.33) .. (265.27,34) .. controls (266.94,35.67) and (268.6,35.67) .. (270.27,34) .. controls (271.94,32.33) and (273.6,32.33) .. (275.27,34) -- (278.93,34) -- (278.93,34) ;

% Text Node
\draw (160,11.73) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\zeta _{t( e)} \ \ \ \ \ \ e\ \ \ \ \ \ \zeta _{h( e)}$};
% Text Node
\draw (123,32.5) node [anchor=north west][inner sep=0.75pt]    {$\dotsc \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \dotsc $};


\end{tikzpicture}

==> Fig/balancedaffinediagram.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp8431291941468025] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (364.95,104.29) .. controls (364.95,100.89) and (367.64,98.13) .. (370.94,98.13) .. controls (374.25,98.13) and (376.93,100.89) .. (376.93,104.29) .. controls (376.93,107.69) and (374.25,110.45) .. (370.94,110.45) .. controls (367.64,110.45) and (364.95,107.69) .. (364.95,104.29) -- cycle ;
%Shape: Ellipse [id:dp9340608664263235] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (432.29,104.96) .. controls (432.29,101.56) and (434.97,98.8) .. (438.28,98.8) .. controls (441.59,98.8) and (444.27,101.56) .. (444.27,104.96) .. controls (444.27,108.36) and (441.59,111.12) .. (438.28,111.12) .. controls (434.97,111.12) and (432.29,108.36) .. (432.29,104.96) -- cycle ;
%Shape: Ellipse [id:dp7099885219035569] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (262.95,104.29) .. controls (262.95,100.89) and (265.64,98.13) .. (268.94,98.13) .. controls (272.25,98.13) and (274.93,100.89) .. (274.93,104.29) .. controls (274.93,107.69) and (272.25,110.45) .. (268.94,110.45) .. controls (265.64,110.45) and (262.95,107.69) .. (262.95,104.29) -- cycle ;
%Shape: Ellipse [id:dp9861315239835965] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (194.29,104.63) .. controls (194.29,101.22) and (196.97,98.47) .. (200.28,98.47) .. controls (203.59,98.47) and (206.27,101.22) .. (206.27,104.63) .. controls (206.27,108.03) and (203.59,110.78) .. (200.28,110.78) .. controls (196.97,110.78) and (194.29,108.03) .. (194.29,104.63) -- cycle ;
%Straight Lines [id:da04426788268704307] 
\draw    (115.6,104.96) -- (526.27,104.96) ;
%Curve Lines [id:da6246851624190634] 
\draw    (93.2,89.6) .. controls (94.2,106.6) and (99.6,104.99) .. (115.6,104.96) ;
%Curve Lines [id:da4541707219066511] 
\draw    (526.27,104.96) .. controls (541.6,104.99) and (542.2,105.6) .. (544.2,92.6) ;

% Text Node
\draw (134,97.39) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1, font=\large ]  {$\times \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \times \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \times $};
% Text Node
\draw (138,116) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$x_{w-1} \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ x_{0} \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ x_{1}$};
% Text Node
\draw (192.88,116) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$e_{d_{w-1}} \ \ \ \cdots \ \ e_{1} \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ e_{n} \ \ \ \ \ \cdots \ \ \ e_{n-d_{0} +1}$};
% Text Node
\draw (103.67,78) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{w-2} \ \ \ \ v_{w-1} \ \ \ \ \ \ \ \cdots \ \ \ \ \ \ \ v_{w-1} \ \ \ \ \ \ \ v_{0} \ \ \ \ \ \ \ \ \ \cdots \ \ \ \ \ \ \ \ v_{0} \ \ \ \ \ \ \ \ \ \ v_{1}$};
% Text Node
\draw (545,57) node [anchor=north west][inner sep=0.75pt, rotate=-8]    {$\vdots $};
% Text Node
\draw (87,57) node [anchor=north west][inner sep=0.75pt,rotate=4]    {$\vdots $};


\end{tikzpicture}

==> Fig/bdiagramf=0.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da3660166995518799] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (47,80) -- (47,151.73) ;
%Straight Lines [id:da4150555717181934] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (120.33,80) -- (120.33,151.73) ;
%Straight Lines [id:da572923900021426] 
\draw    (47.33,115.87) -- (120.53,115.87) ;
\draw [shift={(120.53,115.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
\draw [shift={(47.33,115.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
%Straight Lines [id:da15904034694973268] 
\draw    (194,115.87) -- (285,115.87) ;
\draw [shift={(285,115.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
\draw [shift={(194,115.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;

% Text Node
\draw (184,107) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\times$};
\draw (275,107) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\times$};
% Text Node
\draw (232,97) node [anchor=north west][inner sep=0.75pt]    {$v_{-1}$};
% Text Node
\draw (72,97) node [anchor=north west][inner sep=0.75pt]    {$v_{1}$};


\end{tikzpicture}

==> Fig/bdiagramf=1.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da5866911964095934] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (85.67,83.33) -- (85.67,155.07) ;
%Straight Lines [id:da7537609627278443] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (159,83.33) -- (159,155.07) ;
%Straight Lines [id:da7066000567573067] 
\draw    (159,119.2) -- (236,119.2) ;
\draw [shift={(236,119.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
\draw [shift={(159,119.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
%Curve Lines [id:da040855418014138944] 
\draw    (85.67,100.2) .. controls (86.2,67.15) and (158.7,69.15) .. (159,99.57) ;
\draw [shift={(159,99.57)}, rotate = 89.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
\draw [shift={(85.67,100.2)}, rotate = 270.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
%Curve Lines [id:da023371375154352725] 
\draw    (236,119.2) .. controls (236.53,86.15) and (324.4,90.23) .. (324.7,120.65) ;
\draw [shift={(324.7,120.65)}, rotate = 89.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
\draw [shift={(236,119.2)}, rotate = 270.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
%Curve Lines [id:da6178361517631457] 
\draw    (85.67,142.15) .. controls (83.2,145.65) and (196,149.2) .. (236,119.2) ;
\draw [shift={(236,119.2)}, rotate = 323.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
\draw [shift={(85.67,142.15)}, rotate = 125.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;

% Text Node
\draw (226,111) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\times$};
\draw (314.5,111.5) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\times$};
% Text Node
\draw (268.67,74.97) node [anchor=north west][inner sep=0.75pt]    {$v_{-1}$};
% Text Node
\draw (76,52.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$v_{1} -( v_{0} -f)$};
% Text Node
\draw (98.7,145.4) node [anchor=north west][inner sep=0.75pt]    {$v_{0} -f$};


\end{tikzpicture}

==> Fig/bdiagramf=2.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da7161275465385989] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (105.67,81.47) -- (105.67,217.47) ;
%Straight Lines [id:da9277461583235731] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (236.27,82.8) -- (236.27,214.8) ;
%Curve Lines [id:da3786630135747746] 
\draw    (105.67,99.03) .. controls (106.2,65.98) and (235.97,68.55) .. (236.27,98.97) ;
\draw [shift={(236.27,98.97)}, rotate = 89.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
\draw [shift={(105.67,99.03)}, rotate = 270.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
%Curve Lines [id:da8875246896067064] 
\draw    (401.4,142.85) .. controls (400.87,175.9) and (313,171.82) .. (312.7,141.4) ;
\draw [shift={(312.7,141.4)}, rotate = 269.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
\draw [shift={(401.4,142.85)}, rotate = 90.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
%Curve Lines [id:da20391350672305386] 
\draw    (105.6,141.47) .. controls (146.93,142.13) and (221.6,139.47) .. (313.33,140.53) ;
\draw [shift={(313.33,140.53)}, rotate = 0.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
\draw [shift={(105.6,141.47)}, rotate = 0.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
%Curve Lines [id:da10675282152246957] 
\draw    (105.6,203.47) .. controls (103.13,206.97) and (301.6,210.13) .. (313.33,140.53) ;
\draw [shift={(313.33,140.53)}, rotate = 279.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
\draw [shift={(105.6,203.47)}, rotate = 125.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
%Curve Lines [id:da9414138437577406] 
\draw    (235.9,130.85) .. controls (269.9,131.35) and (312.9,125.35) .. (313.33,140.53) ;
\draw [shift={(313.33,140.53)}, rotate = 88.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
\draw [shift={(235.9,130.85)}, rotate = 0.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
%Curve Lines [id:da36595781713487274] 
\draw    (235.4,113.35) .. controls (269.4,113.85) and (400.97,127.67) .. (401.4,142.85) ;
\draw [shift={(401.4,142.85)}, rotate = 88.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
\draw [shift={(235.4,113.35)}, rotate = 0.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;

% Text Node
\draw (304,134) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\times$};
\draw (393,135) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\times$};
% Text Node
\draw (338,169.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{-1} -1$};
% Text Node
\draw (131,59.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{1} -( v_{0} -2)$};
% Text Node
\draw (131,213) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\frac{(v_0-2)(5-v_0)}{2}$};
% Text Node
\draw (126.67,145.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\frac{( v_{0} -2)( v_{0} -3)}{2}$};


\end{tikzpicture}

==> Fig/bowdiagramtypeAextremevectors.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da7203965748944512] 
\draw    (80.9,50) -- (230.27,50) ;
%Shape: Circle [id:dp9453889397223687] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (109.9,50) .. controls (109.9,46.78) and (112.51,44.17) .. (115.72,44.17) .. controls (118.94,44.17) and (121.55,46.78) .. (121.55,50) .. controls (121.55,53.22) and (118.94,55.83) .. (115.72,55.83) .. controls (112.51,55.83) and (109.9,53.22) .. (109.9,50) -- cycle ;
%Shape: Circle [id:dp7199322284694648] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (181.9,50) .. controls (181.9,46.78) and (184.51,44.17) .. (187.72,44.17) .. controls (190.94,44.17) and (193.55,46.78) .. (193.55,50) .. controls (193.55,53.22) and (190.94,55.83) .. (187.72,55.83) .. controls (184.51,55.83) and (181.9,53.22) .. (181.9,50) -- cycle ;

% Text Node
\draw (95.4,32.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$0\ \ \ \ \ \ \ \ \ \ \cdots \ \ \ \ \ \ \ \ \ \ 0\ $};


\end{tikzpicture}

==> Fig/branesystems.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da4607065193960558] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (101.2,34.6) -- (101.2,114.6) ;
%Straight Lines [id:da4355313680008598] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (149.17,99.64) -- (164.23,76.33) -- (192.2,31.6) ;
%Straight Lines [id:da07418904560277317] 
\draw    (101.2,62.98) -- (172.81,62.98) ;
\draw [shift={(172.81,62.98)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(101.2,62.98)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8649081264955011] 
\draw    (101.2,83.98) -- (241.31,83.98) ;
\draw [shift={(241.31,83.98)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(101.2,83.98)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6911747556356548] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (228.14,104.92) -- (243.2,81.6) -- (259.14,56.92) ;
%Straight Lines [id:da4045005600357272] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (301.2,34.6) -- (301.2,114.6) ;
%Straight Lines [id:da646131869623985] 
\draw    (180.17,51.64) -- (300.81,51.64) ;
\draw [shift={(300.81,51.64)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(180.17,51.64)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7518089635043766] 
\draw    (61.81,173.6) -- (331.81,173.6) ;
%Shape: Circle [id:dp3419180504306212] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (96,173.6) .. controls (96,170.74) and (98.32,168.43) .. (101.17,168.43) .. controls (104.03,168.43) and (106.35,170.74) .. (106.35,173.6) .. controls (106.35,176.46) and (104.03,178.78) .. (101.17,178.78) .. controls (98.32,178.78) and (96,176.46) .. (96,173.6) -- cycle ;
%Shape: Circle [id:dp44986610218208267] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (296.5,173.6) .. controls (296.5,170.74) and (298.82,168.43) .. (301.67,168.43) .. controls (304.53,168.43) and (306.85,170.74) .. (306.85,173.6) .. controls (306.85,176.46) and (304.53,178.78) .. (301.67,178.78) .. controls (298.82,178.78) and (296.5,176.46) .. (296.5,173.6) -- cycle ;
%Straight Lines [id:da8886079782699352] 
\draw    (102.2,244.6) -- (281.2,244.6) ;

% Text Node
\draw (152,168) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\times $};
% Text Node
\draw (232.5,168) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\times $};
% Text Node
\draw (78.5,159) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$0\ \ \ \ \ \ \ \ \ \ 2\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ 2\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  1\ \ \ \ \ \ \ \ \ \ \ \ \ 0$};
% Text Node
\draw (152,239) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\times $};
% Text Node
\draw (232.5,239) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\times $};
% Text Node
\draw (118.5,230) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\ 2\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ 2\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ 1$};
% Text Node
\draw (206.1,190.5) node [anchor=north west][inner sep=0.75pt]  [rotate=-90]  {$\approx $};


\end{tikzpicture}

==> Fig/emptiness-criterion-simplified.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da1295953185855525] 
\draw    (187.73,109) -- (334.4,109) ;
%Shape: Circle [id:dp09981549206624352] 
\draw   (220,109) .. controls (220,105.21) and (223.07,102.13) .. (226.87,102.13) .. controls (230.66,102.13) and (233.73,105.21) .. (233.73,109) .. controls (233.73,112.79) and (230.66,115.87) .. (226.87,115.87) .. controls (223.07,115.87) and (220,112.79) .. (220,109) -- cycle ;

% Text Node
\draw (280.67,103) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\times $};
% Text Node
\draw (203.33,89.5) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$2\ \ \ \ \ \ \ \ \ \ \ 5\ \ \ \ \ \ \ \ \ \ \ 2$};


\end{tikzpicture}

==> Fig/figHWcondition.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da34119542475275144] 
\draw    (92.8,150.67) -- (250.13,150.67) ;
%Shape: Circle [id:dp17819739490241293] 
\draw   (132,150.67) .. controls (132,146.89) and (135.06,143.83) .. (138.83,143.83) .. controls (142.61,143.83) and (145.67,146.89) .. (145.67,150.67) .. controls (145.67,154.44) and (142.61,157.5) .. (138.83,157.5) .. controls (135.06,157.5) and (132,154.44) .. (132,150.67) -- cycle ;

% Text Node
\draw (197,143) node [anchor=north west][inner sep=0.75pt][font=\large]    {$\times $};
% Text Node
\draw (108,125) node [anchor=north west][inner sep=0.75pt]    {$v^{-} \ \ \ \ \ \ \ \ v\ \ \ \ \ \ \ \ \ v^{+}$};


\end{tikzpicture}

==> Fig/finitebalanced.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da7227234586603082] 
\draw    (56,129.2) -- (488,129.2) ;
\draw [shift={(490,129.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Shape: Circle [id:dp568792651240948] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (114,130.22) .. controls (114,126.34) and (117.14,123.2) .. (121.02,123.2) .. controls (124.89,123.2) and (128.03,126.34) .. (128.03,130.22) .. controls (128.03,134.09) and (124.89,137.23) .. (121.02,137.23) .. controls (117.14,137.23) and (114,134.09) .. (114,130.22) -- cycle ;
%Shape: Circle [id:dp03603366676484543] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (142.67,129.33) .. controls (142.67,125.46) and (145.81,122.32) .. (149.68,122.32) .. controls (153.56,122.32) and (156.7,125.46) .. (156.7,129.33) .. controls (156.7,133.21) and (153.56,136.35) .. (149.68,136.35) .. controls (145.81,136.35) and (142.67,133.21) .. (142.67,129.33) -- cycle ;
%Shape: Circle [id:dp8923993437444468] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (207.33,129.33) .. controls (207.33,125.46) and (210.47,122.32) .. (214.35,122.32) .. controls (218.23,122.32) and (221.37,125.46) .. (221.37,129.33) .. controls (221.37,133.21) and (218.23,136.35) .. (214.35,136.35) .. controls (210.47,136.35) and (207.33,133.21) .. (207.33,129.33) -- cycle ;
%Shape: Circle [id:dp827198479919706] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (244.67,129.33) .. controls (244.67,125.46) and (247.81,122.32) .. (251.68,122.32) .. controls (255.56,122.32) and (258.7,125.46) .. (258.7,129.33) .. controls (258.7,133.21) and (255.56,136.35) .. (251.68,136.35) .. controls (247.81,136.35) and (244.67,133.21) .. (244.67,129.33) -- cycle ;
%Shape: Circle [id:dp5758326561051266] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (396.67,130.22) .. controls (396.67,126.34) and (399.81,123.2) .. (403.68,123.2) .. controls (407.56,123.2) and (410.7,126.34) .. (410.7,130.22) .. controls (410.7,134.09) and (407.56,137.23) .. (403.68,137.23) .. controls (399.81,137.23) and (396.67,134.09) .. (396.67,130.22) -- cycle ;
%Shape: Circle [id:dp06445940203384748] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (425.33,129.33) .. controls (425.33,125.46) and (428.47,122.32) .. (432.35,122.32) .. controls (436.23,122.32) and (439.37,125.46) .. (439.37,129.33) .. controls (439.37,133.21) and (436.23,136.35) .. (432.35,136.35) .. controls (428.47,136.35) and (425.33,133.21) .. (425.33,129.33) -- cycle ;

% Text Node
\draw (68,103.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{0} =0\ \ \ \cdots \ \ \ 0\ \ \ \ \ v_{1} \ \ \ \cdots \ \ \ \ v_{1} \ \ \ \ v_{2} \  \cdots \ v_{w-1} \ \ \ \ 0\ \ \cdots \ \ 0\ =v_{w}$};
% Text Node
\draw (174.67,122) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1, font=\large ]  {$\underset{1}{\times}$};
% Text Node
\draw (278,122) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1, font=\large ]  {$\underset{2}{\times }$};
% Text Node
\draw (370,122) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1, font=\large ]  {$\underset{w}{\times }$};
% Text Node
\draw (113.33,137) node [anchor=north west][inner sep=0.75pt]    {$\underbrace{\ \ \ \ \ \ \ \ }_{n-\sum\limits _{i=1}^{w} d_{i}}$};
% Text Node
\draw (206.67,137) node [anchor=north west][inner sep=0.75pt]    {$\underbrace{\ \ \ \ \ \ \ \ \ \ }_{d_{1}}$};
% Text Node
\draw (392.67,137) node [anchor=north west][inner sep=0.75pt]    {$\underbrace{\ \ \ \ \ \ \ \ \ }_{d_{w}}$};


\end{tikzpicture}


==> Fig/finitebalancedseparated.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da5259094669247072] 
\draw    (76,149.2) -- (543.33,149.2) ;
\draw [shift={(545.33,149.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Shape: Circle [id:dp2551257870855318] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (113.33,149.55) .. controls (113.33,145.67) and (116.47,142.53) .. (120.35,142.53) .. controls (124.23,142.53) and (127.37,145.67) .. (127.37,149.55) .. controls (127.37,153.43) and (124.23,156.57) .. (120.35,156.57) .. controls (116.47,156.57) and (113.33,153.43) .. (113.33,149.55) -- cycle ;
%Shape: Circle [id:dp1337168312755258] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (164,149.33) .. controls (164,145.46) and (167.14,142.32) .. (171.02,142.32) .. controls (174.89,142.32) and (178.03,145.46) .. (178.03,149.33) .. controls (178.03,153.21) and (174.89,156.35) .. (171.02,156.35) .. controls (167.14,156.35) and (164,153.21) .. (164,149.33) -- cycle ;
%Shape: Circle [id:dp890678395473219] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (269,149.33) .. controls (269,145.46) and (272.14,142.32) .. (276.02,142.32) .. controls (279.89,142.32) and (283.03,145.46) .. (283.03,149.33) .. controls (283.03,153.21) and (279.89,156.35) .. (276.02,156.35) .. controls (272.14,156.35) and (269,153.21) .. (269,149.33) -- cycle ;

% Text Node
\draw (83.33,123.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$0\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ 0$};
% Text Node
\draw (327.33,143) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\ \times \textcolor[rgb]{0.82,0.01,0.11}{\ \ \ \ \ \ \ } \times \textcolor[rgb]{0.82,0.01,0.11}{\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ } \times $};
% Text Node
\draw (105.07,116.07) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\textcolor[rgb]{0.82,0.01,0.11}{\prescript{t}{}{} \lambda _{n} \ \ \ \ \ \prescript{t}{}{} \lambda _{n-1} \ \ \ \ \ \cdots \ \ \ \ \ \prescript{t}{}{} \lambda _{1} \ \ \ \ \ \ \ \ \ \ \ }\textcolor[rgb]{0.29,0.56,0.89}{\mu _{1} \ \ \ \ \ \ \ \ \mu _{2} \ \ \ \ \ \ \ \cdots \ \ \ \ \ \ \ \mu _{w}}$};


\end{tikzpicture}

==> Fig/finitebalancedseparatedsubdiagram.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da5259094669247072] 
\draw    (76,149.2) -- (543.33,149.2) ;
\draw [shift={(545.33,149.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Shape: Circle [id:dp2551257870855318] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (113.33,149.55) .. controls (113.33,145.67) and (116.47,142.53) .. (120.35,142.53) .. controls (124.23,142.53) and (127.37,145.67) .. (127.37,149.55) .. controls (127.37,153.43) and (124.23,156.57) .. (120.35,156.57) .. controls (116.47,156.57) and (113.33,153.43) .. (113.33,149.55) -- cycle ;
%Shape: Circle [id:dp1337168312755258] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (164,149.33) .. controls (164,145.46) and (167.14,142.32) .. (171.02,142.32) .. controls (174.89,142.32) and (178.03,145.46) .. (178.03,149.33) .. controls (178.03,153.21) and (174.89,156.35) .. (171.02,156.35) .. controls (167.14,156.35) and (164,153.21) .. (164,149.33) -- cycle ;
%Shape: Circle [id:dp890678395473219] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (269,149.33) .. controls (269,145.46) and (272.14,142.32) .. (276.02,142.32) .. controls (279.89,142.32) and (283.03,145.46) .. (283.03,149.33) .. controls (283.03,153.21) and (279.89,156.35) .. (276.02,156.35) .. controls (272.14,156.35) and (269,153.21) .. (269,149.33) -- cycle ;

% Text Node
\draw (83.33,123.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$0\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ 0$};
% Text Node
\draw (327.33,143) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\ \times \textcolor[rgb]{0.82,0.01,0.11}{\ \ \ \ \ \ \ } \times \textcolor[rgb]{0.82,0.01,0.11}{\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ } \times $};
% Text Node
\draw (105.07,116.07) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\textcolor[rgb]{0.82,0.01,0.11}{\prescript{t}{}{} \kappa _{n} \ \ \ \ \ \prescript{t}{}{} \kappa _{n-1} \ \ \ \ \ \cdots \ \ \ \ \ \prescript{t}{}{} \kappa _{1} \ \ \ \ \ \ \ \ \ \ \ }\textcolor[rgb]{0.29,0.56,0.89}{\mu _{1} \ \ \ \ \ \ \ \ \mu _{2} \ \ \ \ \ \ \ \cdots \ \ \ \ \ \ \ \mu _{w}}$};


\end{tikzpicture}

==> Fig/finitesusyexample.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da5920359982684541] 
\draw    (40,131.07) -- (340,131.07) ;
%Shape: Circle [id:dp45739220377667467] 
\draw   (162.67,130.4) .. controls (162.67,126.94) and (165.47,124.13) .. (168.93,124.13) .. controls (172.39,124.13) and (175.2,126.94) .. (175.2,130.4) .. controls (175.2,133.86) and (172.39,136.67) .. (168.93,136.67) .. controls (165.47,136.67) and (162.67,133.86) .. (162.67,130.4) -- cycle ;
%Shape: Circle [id:dp8942989464974187] 
\draw   (102.67,131.07) .. controls (102.67,127.61) and (105.47,124.8) .. (108.93,124.8) .. controls (112.39,124.8) and (115.2,127.61) .. (115.2,131.07) .. controls (115.2,134.53) and (112.39,137.33) .. (108.93,137.33) .. controls (105.47,137.33) and (102.67,134.53) .. (102.67,131.07) -- cycle ;

% Text Node
\draw (208,124) node [anchor=north west][inner sep=0.75pt]    {$\times \ \ \ \ \ \ \ \ \ \times $};
% Text Node
\draw (50,102.4) node [anchor=north west][inner sep=0.75pt]    {$v_{2}=0\ \ \ \ \ \ \ v_{1} \ \ \ \ \ \ \ \ v_{0} \ \ \ \ \ \ v_{-1} \ \ \ \ \ \ v_{-2}=0$};
% Text Node
\draw (104.67,143.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2\ \ \ \ \ \ \ \ \ \ \ \ 1 \ \ \ \ \ \ \ \ \ 1 \ \ \ \ \ \ \ \ \ \ \ \ 2$};


\end{tikzpicture}


==> Fig/fromfinitetoaffine.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp48280543938679654] 
\draw   (150.53,130.52) .. controls (150.53,102.99) and (172.85,80.67) .. (200.39,80.67) .. controls (227.92,80.67) and (250.24,102.99) .. (250.24,130.52) .. controls (250.24,158.05) and (227.92,180.37) .. (200.39,180.37) .. controls (172.85,180.37) and (150.53,158.05) .. (150.53,130.52) -- cycle ;
%Shape: Circle [id:dp14583354528062586] 
\draw   (174.8,176) .. controls (174.8,172.83) and (177.37,170.27) .. (180.53,170.27) .. controls (183.7,170.27) and (186.27,172.83) .. (186.27,176) .. controls (186.27,179.17) and (183.7,181.73) .. (180.53,181.73) .. controls (177.37,181.73) and (174.8,179.17) .. (174.8,176) -- cycle ;
%Shape: Arc [id:dp020796359855792534] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (195.82,72.93) .. controls (197.75,72.71) and (199.71,72.6) .. (201.7,72.6) .. controls (204.09,72.6) and (206.44,72.76) .. (208.74,73.08) -- (201.7,128.1) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (195.82,72.93) .. controls (197.75,72.71) and (199.71,72.6) .. (201.7,72.6) .. controls (204.09,72.6) and (206.44,72.76) .. (208.74,73.08) ;  
%Shape: Circle [id:dp7284399879761847] 
\draw   (213.8,176) .. controls (213.8,172.83) and (216.37,170.27) .. (219.53,170.27) .. controls (222.7,170.27) and (225.27,172.83) .. (225.27,176) .. controls (225.27,179.17) and (222.7,181.73) .. (219.53,181.73) .. controls (216.37,181.73) and (213.8,179.17) .. (213.8,176) -- cycle ;

% Text Node
\draw (197,183.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$0$};


\end{tikzpicture}


==> Fig/hwn.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da5173722107430606] 
\draw    (97.8,170.67) -- (253.13,170.67) ;
\draw [shift={(255.13,170.67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Shape: Circle [id:dp21358743992350704] 
\draw   (138,170.67) .. controls (138,166.89) and (141.06,163.83) .. (144.83,163.83) .. controls (148.61,163.83) and (151.67,166.89) .. (151.67,170.67) .. controls (151.67,174.44) and (148.61,177.5) .. (144.83,177.5) .. controls (141.06,177.5) and (138,174.44) .. (138,170.67) -- cycle ;
%Straight Lines [id:da6523097875701716] 
\draw    (350.13,170.67) -- (505.47,170.67) ;
\draw [shift={(507.47,170.67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Shape: Circle [id:dp18128612181362214] 
\draw   (457.33,170.67) .. controls (457.33,166.56) and (460.39,163.5) .. (464.17,163.5) .. controls (467.94,163.5) and (471,166.56) .. (471,170.67) .. controls (471,174.11) and (467.94,177.17) .. (464.17,177.17) .. controls (460.39,177.17) and (457.33,174.11) .. (457.33,170.67) -- cycle ;
%Straight Lines [id:da25637005871978047] (Middle line, now centered)
\draw    (285.63,170.67) -- (317.63,170.67) ;
\draw [shift={(319.63,170.67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-3.92) .. controls (5.56,-1.84) and (2.65,-0.53) .. (0,0) .. controls (2.65,0.53) and (5.56,1.84) .. (8.74,3.92)   ;
\draw [shift={(285.63,170.67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,4.47) -- (0,-4.47)   ;

% Text Node
\draw (205,163.07) node [anchor=north west][inner sep=0.75pt][font=\large]    {$\times $};
% Text Node
    \draw (135,141.4) node [anchor=north west][inner sep=0.75pt, font=\small]    {$N_{e}\ \ \ \ \ \ \ \ \ \ \ N_{x}$};
% Text Node
\draw (138,183) node [anchor=north west][inner sep=0.75pt]    {$e\ \ \ \ \ \ \ \ \ \ \ \ x$};
% Text Node
\draw (386.67,162.73) node [anchor=north west][inner sep=0.75pt] [ font=\large]   {$\times $};
% Text Node
\draw (365.33,142.07) node [anchor=north west][inner sep=0.75pt,font=\small]    {$N_{x} -1\ \ \ \ \ \ \ N_{e} -1$};
% Text Node
\draw (388,183) node [anchor=north west][inner sep=0.75pt]    {$x\ \ \ \ \ \ \ \ \ \ \ \ e$};
% Text Node
\draw (287,178.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {HW};


\end{tikzpicture}

==> Fig/inequalitiest=0.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

%Shape: Ellipse [id:dp7197131974699201] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 },draw opacity=1 ] (481.17,104.11) .. controls (481.17,99.94) and (484.62,96.55) .. (488.88,96.55) .. controls (493.14,96.55) and (496.6,99.94) .. (496.6,104.11) .. controls (496.6,108.28) and (493.14,111.66) .. (488.88,111.66) .. controls (484.62,111.66) and (481.17,108.28) .. (481.17,104.11) -- cycle ;

%Shape: Ellipse [id:dp026079339765042286] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 },draw opacity=1 ] (143.52,104.05) .. controls (143.52,99.87) and (146.97,96.49) .. (151.23,96.49) .. controls (155.49,96.49) and (158.94,99.87) .. (158.94,104.05) .. controls (158.94,108.22) and (155.49,111.6) .. (151.23,111.6) .. controls (146.97,111.6) and (143.52,108.22) .. (143.52,104.05) -- cycle ;

%Shape: Ellipse [secondo cerchio - spostato a sinistra] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 },draw opacity=1 ] (252.86,103.67) .. controls (252.86,99.5) and (256.31,96.12) .. (260.57,96.12) .. controls (264.83,96.12) and (268.29,99.5) .. (268.29,103.67) .. controls (268.29,107.84) and (264.83,111.22) .. (260.57,111.22) .. controls (256.31,111.22) and (252.86,107.84) .. (252.86,103.67) -- cycle ;

\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (398.95,104.23) .. controls (398.95,100.06) and (402.41,96.68) .. (406.67,96.68) .. controls (410.93,96.68) and (414.38,100.06) .. (414.38,104.23) .. controls (414.38,108.4) and (410.93,111.78) .. (406.67,111.78) .. controls (402.41,111.78) and (398.95,108.4) .. (398.95,104.23) -- cycle ;

%Rounded Rect 
\draw   (120.33,123.34) .. controls (120.33,112.69) and (128.97,104.05) .. (139.63,104.05) -- (504.04,104.05) .. controls (514.7,104.05) and (523.33,112.69) .. (523.33,123.34) -- (523.33,181.22) .. controls (523.33,191.88) and (514.7,200.52) .. (504.04,200.52) -- (139.63,200.52) .. controls (128.97,200.52) and (120.33,191.88) .. (120.33,181.22) -- cycle ;

% Text Nodes
\draw (175.73,191.5) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 },opacity=1, font=\Large ]  {$\times \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \times $};
\draw (212,78) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\dotsc $};
\draw (433,78) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\dotsc $};
\draw (319.07,220) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\dotsc $};
\draw (180.33,177.23) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 },opacity=1 ]  {$1\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ w-1$};
\draw (145.88,118.39) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 },opacity=1 ]  {$1\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ s-1\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ s \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ n$};
\draw (72,143) node [anchor=north west][inner sep=0.75pt]    {$\cD^t_{n,0} \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \cD^t_{n,w-1}$};
\draw (201.33,214.73) node [anchor=north west][inner sep=0.75pt]    {$\cD^t_{n,1}\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  \ \ \ \ \ \ \ \ \ \ \ \ \cD^t_{n,w-2}$};
\draw (318.39,95) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 },opacity=1, font=\Large ]  {$\times $};
\draw (323,118.39) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 },opacity=1 ]  {$w$};
\draw (158,70) node [anchor=north west][inner sep=0.75pt]    {$\cD^t_{1,w} \ \ \ \ \ \ \ \ \ \ \ \ \ \cD^t_{s-1,w} \ \ \ \cD^t_{s-1,w-1}$};

\end{tikzpicture}


==> Fig/localconditions.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da908537650470701] 
\draw    (130.67,120.67) -- (250.93,120.67) ;
%Shape: Circle [id:dp5028356039150965] 
\draw   (165.33,120.67) .. controls (165.33,117.7) and (167.74,115.3) .. (170.7,115.3) .. controls (173.66,115.3) and (176.07,117.7) .. (176.07,120.67) .. controls (176.07,123.63) and (173.66,126.03) .. (170.7,126.03) .. controls (167.74,126.03) and (165.33,123.63) .. (165.33,120.67) -- cycle ;
%Straight Lines [id:da38706901706044416] 
\draw    (308,120.67) -- (428.27,120.67) ;
%Shape: Circle [id:dp662938564329375] 
\draw   (382.67,121) .. controls (382.67,118.04) and (385.07,115.63) .. (388.03,115.63) .. controls (391,115.63) and (393.4,118.04) .. (393.4,121) .. controls (393.4,123.96) and (391,126.37) .. (388.03,126.37) .. controls (385.07,126.37) and (382.67,123.96) .. (382.67,121) -- cycle ;

% Text Node
\draw (202,114.8) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\times $};
% Text Node
\draw (338,114.8) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\times $};
% Text Node
\draw (150,99.07) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$l\ \ \ \ \ \ \ \ m\ \ \ \ \ \ \ n$};
% Text Node
\draw (320,97.07) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$l\ \ \ \ \ \ \ \ \ m\ \ \ \ \ \ \ \ \ n$};
% Text Node
\draw (276.6,120) node [anchor=north west][inner sep=0.75pt]    {$or$};


\end{tikzpicture}


==> Fig/localsubdiagram.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6616068983699236] 
\draw    (110.67,100.67) -- (230.93,100.67) ;
%Shape: Circle [id:dp8125045344008257] 
\draw   (145.33,100.67) .. controls (145.33,97.7) and (147.74,95.3) .. (150.7,95.3) .. controls (153.66,95.3) and (156.07,97.7) .. (156.07,100.67) .. controls (156.07,103.63) and (153.66,106.03) .. (150.7,106.03) .. controls (147.74,106.03) and (145.33,103.63) .. (145.33,100.67) -- cycle ;

% Text Node
\draw (182,95) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\times $};
% Text Node
\draw (130,79.07) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$l\ \ \ \ \ \ \ \ \ m\ \ \ \ \ \ \ n$};


\end{tikzpicture}

==> Fig/moving2x.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da16384033019569666] 
\draw    (80.67,42) -- (264,42) ;
%Shape: Circle [id:dp40071176529919006] 
\draw   (211.47,42.2) .. controls (211.47,37.97) and (214.9,34.53) .. (219.13,34.53) .. controls (223.37,34.53) and (226.8,37.97) .. (226.8,42.2) .. controls (226.8,46.43) and (223.37,49.87) .. (219.13,49.87) .. controls (214.9,49.87) and (211.47,46.43) .. (211.47,42.2) -- cycle ;

% Text Node
\draw (114,35) node [anchor=north west][inner sep=0.75pt]    {$\times \ \ \ \ \ \ \ \times \ $};
% Text Node
\draw (116.7,50) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2 \ \ \ \ \ \ \ \ \ \ 1$};
% Text Node
\draw (100,19) node [anchor=north west][inner sep=0.75pt]    {$a\ \ \ \ \ \ \ b\ \ \ \ \ \ \  c \ \ \ \ \ \ \  d$};


\end{tikzpicture}

==> Fig/mu2.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da9805422397500921] 
\draw    (434.7,149.63) .. controls (436.33,147.94) and (438,147.91) .. (439.7,149.54) .. controls (441.4,151.17) and (443.07,151.14) .. (444.7,149.44) .. controls (446.34,147.75) and (448.01,147.72) .. (449.7,149.35) .. controls (451.4,150.98) and (453.07,150.95) .. (454.7,149.25) .. controls (456.34,147.56) and (458.01,147.53) .. (459.7,149.16) .. controls (461.4,150.79) and (463.06,150.76) .. (464.69,149.06) -- (465.37,149.05) -- (473.37,148.9) ;
\draw [shift={(475.37,148.86)}, rotate = 178.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Straight Lines [id:da43600955310471745] 
\draw    (434.7,180.13) .. controls (436.35,178.45) and (438.02,178.44) .. (439.7,180.09) .. controls (441.38,181.74) and (443.05,181.73) .. (444.7,180.05) .. controls (446.35,178.37) and (448.02,178.36) .. (449.7,180.01) .. controls (451.38,181.66) and (453.05,181.65) .. (454.7,179.97) .. controls (456.35,178.29) and (458.02,178.28) .. (459.7,179.93) .. controls (461.38,181.58) and (463.05,181.57) .. (464.7,179.89) .. controls (466.35,178.21) and (468.02,178.2) .. (469.7,179.85) .. controls (471.38,181.5) and (473.05,181.49) .. (474.7,179.81) .. controls (476.36,178.14) and (478.03,178.13) .. (479.7,179.78) .. controls (481.38,181.43) and (483.05,181.42) .. (484.7,179.74) .. controls (486.35,178.06) and (488.02,178.05) .. (489.7,179.7) -- (491.7,179.68) -- (499.7,179.62) ;
\draw [shift={(501.7,179.6)}, rotate = 179.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Straight Lines [id:da9956677990678617] 
\draw    (401.36,210.23) .. controls (403.04,208.58) and (404.71,208.6) .. (406.36,210.28) .. controls (408.01,211.96) and (409.68,211.97) .. (411.36,210.32) .. controls (413.04,208.67) and (414.7,208.68) .. (416.35,210.36) .. controls (418,212.04) and (419.67,212.06) .. (421.35,210.41) .. controls (423.03,208.76) and (424.7,208.77) .. (426.35,210.45) .. controls (428,212.13) and (429.67,212.14) .. (431.35,210.49) .. controls (433.03,208.84) and (434.7,208.85) .. (436.35,210.53) .. controls (438,212.21) and (439.67,212.23) .. (441.35,210.58) .. controls (443.03,208.93) and (444.7,208.94) .. (446.35,210.62) .. controls (448,212.3) and (449.67,212.31) .. (451.35,210.66) .. controls (453.03,209.01) and (454.7,209.03) .. (456.35,210.71) .. controls (458,212.39) and (459.67,212.4) .. (461.35,210.75) -- (464.37,210.78) -- (472.37,210.84) ;
\draw [shift={(474.37,210.86)}, rotate = 180.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Straight Lines [id:da7018249416254051] 
\draw    (474.37,210.86) -- (506.2,210.74) ;
\draw [shift={(508.2,210.73)}, rotate = 179.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Straight Lines [id:da4164433847120339] 
\draw    (402.7,120.1) .. controls (404.37,118.43) and (406.03,118.43) .. (407.7,120.1) .. controls (409.37,121.77) and (411.03,121.77) .. (412.7,120.1) .. controls (414.37,118.43) and (416.03,118.43) .. (417.7,120.1) .. controls (419.37,121.77) and (421.03,121.77) .. (422.7,120.1) .. controls (424.37,118.43) and (426.03,118.43) .. (427.7,120.1) .. controls (429.37,121.77) and (431.03,121.77) .. (432.7,120.1) .. controls (434.37,118.43) and (436.03,118.43) .. (437.7,120.1) -- (442.2,120.1) -- (442.2,120.1) .. controls (443.87,118.43) and (445.53,118.43) .. (447.2,120.1) .. controls (448.87,121.77) and (450.53,121.77) .. (452.2,120.1) .. controls (453.87,118.43) and (455.53,118.43) .. (457.2,120.1) .. controls (458.87,121.77) and (460.53,121.77) .. (462.2,120.1) .. controls (463.87,118.43) and (465.53,118.43) .. (467.2,120.1) -- (471.7,120.1) -- (479.7,120.1) ;
\draw [shift={(481.7,120.1)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Straight Lines [id:da11221685495204548] 
\draw    (400.87,180.27) -- (432.7,180.14) ;
\draw [shift={(434.7,180.13)}, rotate = 179.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Straight Lines [id:da4421905699344205] 
\draw    (400.87,149.77) -- (432.7,149.64) ;
\draw [shift={(434.7,149.63)}, rotate = 179.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Straight Lines [id:da5912627915660545] 
\draw    (475.37,148.86) -- (507.2,148.74) ;
\draw [shift={(509.2,148.73)}, rotate = 179.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;

% Text Node
\draw (144.5,107.1) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle -B_{\zeta _{x}^{+}} +B_{\zeta _{x'}^{-}}$};
% Text Node
\draw (375.83,106.56) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small if}};
% Text Node
\draw (416,100.08) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle x\ \ \ \zeta \ \ \ x'$};
% Text Node
\draw (415,131) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle e$ \ \ \ \ \ \ $\displaystyle \zeta $ \ \ \ \ \ \ $\displaystyle e'$};
% Text Node
\draw (375,137.73) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small if}};
% Text Node
\draw (150.67,138.33) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle C_{e} D_{e} -D_{e'} C_{e'}$};
% Text Node
\draw (415,162) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle e$ \ \ \ \ \ \ $\displaystyle \zeta $ \ \ $\displaystyle x$};
% Text Node
\draw (375.5,166.73) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small if}};
% Text Node
\draw (150.83,166.23) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle C_{e} D_{e} +B_{\zeta _{x}^{-}}$};
% Text Node
\draw (427,192.83) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle x$\ \ \ \ $\displaystyle \zeta $ \ \ \ \ \ $\displaystyle e$};
% Text Node
\draw (376,196.23) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small if}};
% Text Node
\draw (141.83,196.23) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle -D_{e} C_{e} -B_{\zeta _{x}^{+}}$};
% Text Node
\draw (414,114) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\times \ \ \ \ \ \ \times $};
% Text Node
\draw (465,174) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\times $};
% Text Node
\draw (425,204.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\times $};


\end{tikzpicture}


==> Fig/notsusyexample.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da2640649109068982] 
\draw    (80,110.67) -- (271,110.67) ;
%Shape: Circle [id:dp29644686256973174] 
\draw   (111.33,110.4) .. controls (111.33,106.94) and (114.14,104.13) .. (117.6,104.13) .. controls (121.06,104.13) and (123.87,106.94) .. (123.87,110.4) .. controls (123.87,113.86) and (121.06,116.67) .. (117.6,116.67) .. controls (114.14,116.67) and (111.33,113.86) .. (111.33,110.4) -- cycle ;
%Shape: Circle [id:dp5743363100972918] 
\draw   (225.33,111.07) .. controls (225.33,107.61) and (228.14,104.8) .. (231.6,104.8) .. controls (235.06,104.8) and (237.87,107.61) .. (237.87,111.07) .. controls (237.87,114.53) and (235.06,117.33) .. (231.6,117.33) .. controls (228.14,117.33) and (225.33,114.53) .. (225.33,111.07) -- cycle ;

% Text Node
\draw (145.33,103) node [anchor=north west][inner sep=0.75pt][font=\large]   {$\times \ \ \ \ \times $};
% Text Node
\draw (96,85.07) node [anchor=north west][inner sep=0.75pt]    {$0\ \ \ \ \ 3\ \ \ \ \ \ 2\ \ \ \ \ \ 0\ \ \ \ \ 0$};
% Text Node
\draw (110.67,122.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1\ \ \ \ \ \ \ 1\ \ \ \ \ \ \ \ 2\ \ \ \ \ \ \ 2$};


\end{tikzpicture}

==> Fig/notsusyexample2.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da2640649109068982] 
\draw    (80,110.67) -- (235,110.67) ;
%Shape: Circle [id:dp29644686256973174] 
\draw   (111.33,110.4) .. controls (111.33,106.94) and (114.14,104.13) .. (117.6,104.13) .. controls (121.06,104.13) and (123.87,106.94) .. (123.87,110.4) .. controls (123.87,113.86) and (121.06,116.67) .. (117.6,116.67) .. controls (114.14,116.67) and (111.33,113.86) .. (111.33,110.4) -- cycle ;


% Text Node
\draw (145.33,104) node [anchor=north west][inner sep=0.75pt]    {$\times \ \ \ \ \ \ \times $};
% Text Node
\draw (96,85.07) node [anchor=north west][inner sep=0.75pt]    {$0\ \ \ \ \ 3\ \ \ \ \ \ 2\ \ \ \ \ \ 0$};
% Text Node
\draw (110.67,122.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1\ \ \ \ \ \ \ 1\ \ \ \ \ \ \ \ 2$};


\end{tikzpicture}

==> Fig/propstep2.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp27777571676650037] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (418.84,68.77) .. controls (418.84,64.6) and (422.29,61.22) .. (426.55,61.22) .. controls (430.81,61.22) and (434.26,64.6) .. (434.26,68.77) .. controls (434.26,72.94) and (430.81,76.33) .. (426.55,76.33) .. controls (422.29,76.33) and (418.84,72.94) .. (418.84,68.77) -- cycle ;
%Shape: Ellipse [id:dp795578119721932] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (147.18,68.71) .. controls (147.18,64.54) and (150.64,61.16) .. (154.89,61.16) .. controls (159.15,61.16) and (162.61,64.54) .. (162.61,68.71) .. controls (162.61,72.88) and (159.15,76.27) .. (154.89,76.27) .. controls (150.64,76.27) and (147.18,72.88) .. (147.18,68.71) -- cycle ;
%Rounded Rect [id:dp9404475981719821] 
\draw   (113.33,88.01) .. controls (113.33,77.36) and (121.97,68.72) .. (132.63,68.72) -- (482.71,68.72) .. controls (493.36,68.72) and (502,77.36) .. (502,88.01) -- (502,145.89) .. controls (502,156.55) and (493.36,165.18) .. (482.71,165.18) -- (132.63,165.18) .. controls (121.97,165.18) and (113.33,156.55) .. (113.33,145.89) -- cycle ;

% Text Node
\draw (154.39,157) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1, font=\large ]  {$\times \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \times $};
% Text Node
\draw (180.4,175) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cD^{t}_{n,1} \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \cdots \  \ \ \ \ \ \ \ \ \ \ \ \ \cD^{t}_{n,w-1}$};
% Text Node
\draw (159,141.89) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$1\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ w$};
% Text Node
\draw (154.55,82.39) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ n$};
% Text Node
\draw (70,105.73) node [anchor=north west][inner sep=0.75pt]    {$\cD^{t}_{n,0} \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \cD^{t}_{n,w}$};
% Text Node
\draw (180.4,40) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cD^{t}_{1,w} \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \cdots \  \ \ \ \ \ \ \ \ \ \ \ \cD^{t}_{n-1,w}$};

\end{tikzpicture}

==> Fig/redStypeAffine.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp04596554147396448] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (420.17,84.11) .. controls (420.17,79.94) and (423.62,76.55) .. (427.88,76.55) .. controls (432.14,76.55) and (435.6,79.94) .. (435.6,84.11) .. controls (435.6,88.28) and (432.14,91.66) .. (427.88,91.66) .. controls (423.62,91.66) and (420.17,88.28) .. (420.17,84.11) -- cycle ;
%Shape: Ellipse [id:dp029265419303712847] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (148.52,84.05) .. controls (148.52,79.87) and (151.97,76.49) .. (156.23,76.49) .. controls (160.49,76.49) and (163.94,79.87) .. (163.94,84.05) .. controls (163.94,88.22) and (160.49,91.6) .. (156.23,91.6) .. controls (151.97,91.6) and (148.52,88.22) .. (148.52,84.05) -- cycle ;
%Shape: Ellipse [id:dp13420979719918225] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (334.95,83.56) .. controls (334.95,79.39) and (338.41,76.01) .. (342.67,76.01) .. controls (346.93,76.01) and (350.38,79.39) .. (350.38,83.56) .. controls (350.38,87.74) and (346.93,91.12) .. (342.67,91.12) .. controls (338.41,91.12) and (334.95,87.74) .. (334.95,83.56) -- cycle ;
%Shape: Ellipse [id:dp22837428893631406] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (266.86,83) .. controls (266.86,78.83) and (270.31,75.45) .. (274.57,75.45) .. controls (278.83,75.45) and (282.29,78.83) .. (282.29,83) .. controls (282.29,87.18) and (278.83,90.56) .. (274.57,90.56) .. controls (270.31,90.56) and (266.86,87.18) .. (266.86,83) -- cycle ;
%Rounded Rect [id:dp22029525760305202] 
\draw   (114.67,103.34) .. controls (114.67,92.69) and (123.3,84.05) .. (133.96,84.05) -- (484.04,84.05) .. controls (494.7,84.05) and (503.33,92.69) .. (503.33,103.34) -- (503.33,161.22) .. controls (503.33,171.88) and (494.7,180.52) .. (484.04,180.52) -- (133.96,180.52) .. controls (123.3,180.52) and (114.67,171.88) .. (114.67,161.22) -- cycle ;

% Text Node
\draw (153,172.5) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1,font=\large ]  {$\times \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \times \ \ \ \ \ \ \ \ \ \times \ \ \ \ \ \ \ \ \ \ \ \times $};
% Text Node
\draw (202.5,67) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\dotsc $};
% Text Node
\draw (202.5,192) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\dotsc $};
% Text Node
\draw (380,67) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\dotsc $};
% Text Node
\draw (395,192) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\dotsc $};
% Text Node
\draw (160.33,155) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$1\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ k\ \ \ \ \ \ \ \ \ \ \  \ \ k+1\ \ \ \ \ \ \ \ \ \ \ \ \ \ w$};
% Text Node
\draw (154,97.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ s \ \ \ \ \ \ \ \ \ \ \ \ s+1\ \ \ \ \ \ \ \ \ \ \ \ \ \ n$};
% Text Node
\draw (65,122) node [anchor=north west][inner sep=0.75pt]    {$v_{0}-a \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ v_{n}-a$};
% Text Node
\draw (290,56.4) node [anchor=north west][inner sep=0.75pt]    {$v_{s}-a$};
% Text Node
\draw (300,192) node [anchor=north west][inner sep=0.75pt]    {$v_{-k}$};


\end{tikzpicture}

==> Fig/reducef=1.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da4775951587304903] 
\draw    (100.67,111) -- (329.87,111) ;
%Shape: Circle [id:dp7131339513861908] 
\draw   (121.33,110.33) .. controls (121.33,106.03) and (124.83,102.53) .. (129.13,102.53) .. controls (133.44,102.53) and (136.93,106.03) .. (136.93,110.33) .. controls (136.93,114.64) and (133.44,118.13) .. (129.13,118.13) .. controls (124.83,118.13) and (121.33,114.64) .. (121.33,110.33) -- cycle ;
%Shape: Circle [id:dp8770903010994646] 
\draw   (180,111) .. controls (180,106.69) and (183.49,103.2) .. (187.8,103.2) .. controls (192.11,103.2) and (195.6,106.69) .. (195.6,111) .. controls (195.6,115.31) and (192.11,118.8) .. (187.8,118.8) .. controls (183.49,118.8) and (180,115.31) .. (180,111) -- cycle ;
% Text Node
\draw (231.33,104) node [anchor=north west][inner sep=0.75pt]    {$\times \ \ \ \ \ \ \times $};
% Text Node
\draw (109.33,84) node [anchor=north west][inner sep=0.75pt]    {$0\ \ \ \ v_0-f\ \ \ \ \   1\ \ \ \ \ \ \ 0 \ \ \ \ \ \ \ 0$};
% Text Node
\draw (136,126.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2\ \ \ \ \ \ \ \ \ \ \ 1 \ \ \ \ \ \ \ \ \ \ 1\ \ \ \ \ \ \ \ \ \ 2$};


\end{tikzpicture}

==> Fig/segment.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da07253673978590314] 
\draw    (104.13,47) .. controls (105.88,45.41) and (107.54,45.49) .. (109.13,47.23) .. controls (110.72,48.97) and (112.38,49.05) .. (114.12,47.46) .. controls (115.86,45.87) and (117.53,45.95) .. (119.12,47.69) .. controls (120.71,49.43) and (122.37,49.5) .. (124.11,47.91) -- (124.53,47.93) -- (124.53,47.93) ;
\draw [shift={(124.53,47.93)}, rotate = 47.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (-5.59,0) -- (5.59,0)(0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da32861531358100615] 
\draw    (124.53,47.93) .. controls (126.2,46.26) and (127.86,46.26) .. (129.53,47.93) .. controls (131.2,49.6) and (132.86,49.6) .. (134.53,47.93) .. controls (136.2,46.26) and (137.86,46.26) .. (139.53,47.93) -- (144.2,47.93) -- (144.2,47.93) ;
\draw [shift={(144.2,47.93)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (-5.59,0) -- (5.59,0)(0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da6427767824292695] 
\draw    (144.2,47.93) .. controls (145.79,46.19) and (147.45,46.11) .. (149.19,47.7) -- (154.14,47.47) -- (162.14,47.09) ;
\draw [shift={(164.13,47)}, rotate = 177.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;

% Text Node
\draw (120,27.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x\ \zeta \ x'$};
\end{tikzpicture}

==> Fig/separatedaffineA.tex <==

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp48280543938679654] 
\draw   (150.53,130.52) .. controls (150.53,102.99) and (172.85,80.67) .. (200.39,80.67) .. controls (227.92,80.67) and (250.24,102.99) .. (250.24,130.52) .. controls (250.24,158.05) and (227.92,180.37) .. (200.39,180.37) .. controls (172.85,180.37) and (150.53,158.05) .. (150.53,130.52) -- cycle ;
%Shape: Circle [id:dp9290991421012716] 
\draw   (174.93,85.73) .. controls (174.93,82.57) and (177.5,80) .. (180.67,80) .. controls (183.83,80) and (186.4,82.57) .. (186.4,85.73) .. controls (186.4,88.9) and (183.83,91.47) .. (180.67,91.47) .. controls (177.5,91.47) and (174.93,88.9) .. (174.93,85.73) -- cycle ;
%Shape: Circle [id:dp14583354528062586] 
\draw   (174.8,176) .. controls (174.8,172.83) and (177.37,170.27) .. (180.53,170.27) .. controls (183.7,170.27) and (186.27,172.83) .. (186.27,176) .. controls (186.27,179.17) and (183.7,181.73) .. (180.53,181.73) .. controls (177.37,181.73) and (174.8,179.17) .. (174.8,176) -- cycle ;
%Shape: Arc [id:dp5261019174713024] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (147.63,136.14) .. controls (147.42,134.29) and (147.31,132.42) .. (147.31,130.52) .. controls (147.31,128.15) and (147.48,125.82) .. (147.81,123.54) -- (200.39,130.52) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (147.63,136.14) .. controls (147.42,134.29) and (147.31,132.42) .. (147.31,130.52) .. controls (147.31,128.15) and (147.48,125.82) .. (147.81,123.54) ;  
%Shape: Arc [id:dp020796359855792534] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (253.14,124.9) .. controls (253.36,126.75) and (253.47,128.62) .. (253.47,130.52) .. controls (253.47,132.8) and (253.31,135.05) .. (253,137.25) -- (200.39,130.52) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (253.14,124.9) .. controls (253.36,126.75) and (253.47,128.62) .. (253.47,130.52) .. controls (253.47,132.8) and (253.31,135.05) .. (253,137.25) ;  

% Text Node
\draw (224.1,79) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-45]  {$\times $};
% Text Node
\draw (224.1,166) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-45]  {$\times $};

\end{tikzpicture}

==> Fig/separateddiagramstratum.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp796133053061839] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (437.5,74.44) .. controls (437.5,70.27) and (440.96,66.89) .. (445.22,66.89) .. controls (449.48,66.89) and (452.93,70.27) .. (452.93,74.44) .. controls (452.93,78.61) and (449.48,81.99) .. (445.22,81.99) .. controls (440.96,81.99) and (437.5,78.61) .. (437.5,74.44) -- cycle ;
%Shape: Ellipse [id:dp36507973778868663] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (156.85,74.05) .. controls (156.85,69.87) and (160.3,66.49) .. (164.56,66.49) .. controls (168.82,66.49) and (172.27,69.87) .. (172.27,74.05) .. controls (172.27,78.22) and (168.82,81.6) .. (164.56,81.6) .. controls (160.3,81.6) and (156.85,78.22) .. (156.85,74.05) -- cycle ;
%Rounded Rect [id:dp4173447352683861] 
\draw   (129.4,93.34) .. controls (129.4,82.69) and (138.04,74.05) .. (148.69,74.05) -- (474.11,74.05) .. controls (484.76,74.05) and (493.4,82.69) .. (493.4,93.34) -- (493.4,151.22) .. controls (493.4,161.88) and (484.76,170.52) .. (474.11,170.52) -- (148.69,170.52) .. controls (138.04,170.52) and (129.4,161.88) .. (129.4,151.22) -- cycle ;
%Shape: Ellipse [id:dp4841530518147704] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (272.18,74.05) .. controls (272.18,69.87) and (275.64,66.49) .. (279.89,66.49) .. controls (284.15,66.49) and (287.61,69.87) .. (287.61,74.05) .. controls (287.61,78.22) and (284.15,81.6) .. (279.89,81.6) .. controls (275.64,81.6) and (272.18,78.22) .. (272.18,74.05) -- cycle ;
%Shape: Ellipse [id:dp7068143923161468] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (326.52,73.05) .. controls (326.52,68.87) and (329.97,65.49) .. (334.23,65.49) .. controls (338.49,65.49) and (341.94,68.87) .. (341.94,73.05) .. controls (341.94,77.22) and (338.49,80.6) .. (334.23,80.6) .. controls (329.97,80.6) and (326.52,77.22) .. (326.52,73.05) -- cycle ;

% Text Node
\draw (161,162) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1, font=\large ]  {$\times \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \times \ \ \ \ \ \ \ \times \ \ \ \ \ \ \ \ \ \ \ \ \ \ \times $};
% Text Node
\draw (160.88,88.06) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$e_{1} \ \ \ \ \ \ \ \ \ \ \ \cdots \ \ \ \ \ \ \ e_{s} \ \ \ \ \ \ \ \ e_{s+1} \ \ \ \ \ \ \ \cdots \ \ \ \ \ \ \ \ \  e_{n}$};
% Text Node
\draw (505,116.73) node [anchor=north west][inner sep=0.75pt]    {$v'$};
% Text Node
\draw (163,190) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$x_{1} \ \ \ \ \ \ \ \ \ \cdots \ \ \ \ \ \ \ \ x_{k} \ \ \ \ \ \ \ \ \ \ \ x_{k+1} \ \ \ \ \ \ \ \cdots \ \ \ \ \ \ \ x_{w}$};
\draw (164.67,142.89) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\mu _{1}\ \ \ \ \ \ \ \ \ \cdots \ \ \ \ \ \ \ \ \mu _{k}\ \ \ \ \ \ \ \ \ \ \ \mu _{k+1}\ \ \ \ \ \ \ \cdots \ \ \ \ \ \mu _{w}$};
% Text Node

\draw (155,45) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\prescript{t}{}{\kappa}_{1}\ \ \ \ \ \ \ \ \ \cdots \ \ \ \ \ \ \ \prescript{t}{}{\kappa}_{s} \ \ \ \ \ \ \ \prescript{t}{}{\kappa}_{s+1}\ \ \ \ \ \ \ \cdots \ \ \ \ \ \ \ \prescript{t}{}{\kappa}_{n}$};


\end{tikzpicture}

==> Fig/separatedsusyinequalities.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6403860181823541] 
\draw    (89.87,90.07) -- (541.2,90.07) ;
%Shape: Ellipse [id:dp41742034571118003] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (131.61,90.07) .. controls (131.61,85.89) and (134.76,82.49) .. (138.64,82.49) .. controls (142.53,82.49) and (145.68,85.89) .. (145.68,90.07) .. controls (145.68,94.26) and (142.53,97.66) .. (138.64,97.66) .. controls (134.76,97.66) and (131.61,94.26) .. (131.61,90.07) -- cycle ;
%Shape: Ellipse [id:dp32487172784175367] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (272.3,90.07) .. controls (272.3,85.89) and (275.45,82.49) .. (279.33,82.49) .. controls (283.22,82.49) and (286.37,85.89) .. (286.37,90.07) .. controls (286.37,94.26) and (283.22,97.66) .. (279.33,97.66) .. controls (275.45,97.66) and (272.3,94.26) .. (272.3,90.07) -- cycle ;

% Text Node
\draw (112,58.59) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$0\ \ \ \ \ \ v_{n-1} \ \ \ \ \cdots \ \ \ \ \ v_{1} \ \ \ \ \ \ v_{0} \ \ \ \ \ \ v_{-1} \ \ \ \ \ \cdots \ \ \ \ \ v_{-( w-1)} \ \ \ \ \ 0$};
% Text Node
\draw (320.54,81) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1, font=\Large ]  {$\times $};
% Text Node
\draw (485.51,81) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1,font=\Large ]  {$\times $};
% Text Node
\draw (133,106.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$n\ \ \ \ \ \ \ \ \ \ \ \cdots \ \ \ \ \ \ \ \ \ \ 1$};
% Text Node
\draw (324,106.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$1\ \ \ \ \ \ \ \ \ \ \ \ \ \cdots \ \ \ \ \ \ \ \ \ \ \ \ w$};


\end{tikzpicture}

==> Fig/separatedsusyinequalitiesAffine.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] 
(456.22,104.44) .. controls (456.22,100.27) and (459.68,96.89) .. (463.94,96.89) 
.. controls (468.2,96.89) and (471.65,100.27) .. (471.65,104.44) 
.. controls (471.65,108.61) and (468.2,111.99) .. (463.94,111.99) 
.. controls (459.68,111.99) and (456.22,108.61) .. (456.22,104.44) -- cycle ;

%Shape: Ellipse (leftmost, moved left further)
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] 
(145.85,104.05) .. controls (145.85,99.87) and (149.3,96.49) .. (153.56,96.49) 
.. controls (157.82,96.49) and (161.27,99.87) .. (161.27,104.05) 
.. controls (161.27,108.22) and (157.82,111.6) .. (153.56,111.6) 
.. controls (149.3,111.6) and (145.85,108.22) .. (145.85,104.05) -- cycle ;

%Rounded Rect (main container)
\draw   (112.2,123.34) .. controls (112.2,112.69) and (120.84,104.05) .. (131.49,104.05) -- (491.11,104.05) 
.. controls (501.76,104.05) and (510.4,112.69) .. (510.4,123.34) -- (510.4,181.22) 
.. controls (510.4,191.88) and (501.76,200.52) .. (491.11,200.52) -- (131.49,200.52) 
.. controls (120.84,200.52) and (112.2,191.88) .. (112.2,181.22) -- cycle ;

%Shape: Ellipse (unchanged)
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] 
(272.18,104.05) .. controls (272.18,99.87) and (275.64,96.49) .. (279.89,96.49) 
.. controls (284.15,96.49) and (287.61,99.87) .. (287.61,104.05) 
.. controls (287.61,108.22) and (284.15,111.6) .. (279.89,111.6) 
.. controls (275.64,111.6) and (272.18,108.22) .. (272.18,104.05) -- cycle ;

%Shape: Ellipse (unchanged)
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] 
(341.52,103.05) .. controls (341.52,98.87) and (344.97,95.49) .. (349.23,95.49) 
.. controls (353.49,95.49) and (356.94,98.87) .. (356.94,103.05) 
.. controls (356.94,107.22) and (353.49,110.6) .. (349.23,110.6) 
.. controls (344.97,110.6) and (341.52,107.22) .. (341.52,103.05) -- cycle ;

% Text Node
\draw (149,193) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [font=\large] {$\times \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \times \ \ \ \ \ \ \ \times \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \times$};
\draw (163,215) node [anchor=north west][inner sep=0.75pt]{$v_{-1}\ \ \cdots \ \ v_{-(k-1)}\ \ \ \ \ \ v_{-k} \ \ \ \ \ \ v_{-(k+1)} \cdots \ v_{-(w-1)}$};

\draw (150,172.89) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\mu_1 \ \ \ \ \ \ \ \ \ \cdots \ \ \ \ \ \ \ \ \ \ \ \ \ \mu_{k} \ \ \ \ \ \ \ \ \ \ \ \mu_{k+1} \ \ \ \ \ \ \cdots \ \ \ \ \ \ \ \mu_w$};

% Text Node
\draw (77,146.73) node [anchor=north west][inner sep=0.75pt]    {$v_0\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ v_n=v_{-w}$};
% Text Node
\draw (145,118) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\prescript{t}{}{\lambda}_{1}\ \ \ \ \ \ \ \ \ \ \cdots \ \ \ \ \ \ \ \ \ \prescript{t}{}{\lambda}_{s} \ \ \ \ \ \ \ \ \ \ \ \ \prescript{t}{}{\lambda}_{s+1}\ \ \ \ \ \cdots \ \ \ \ \ \ \ \ \prescript{t}{}{\lambda}_{n}$};
\draw (168,84) node [anchor=north west][inner sep=0.75pt]  {$v_1\ \ \cdots \ \ v_{s-1} \ \ \ \ \ \ \ \ \ \ v_s \ \ \ \ \ \ \ v_{s+1} \ \cdots \ v_{n-1}$};


\end{tikzpicture}

==> Fig/separatedsusyinequalitiesAffine2.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] 
(456.22,104.44) .. controls (456.22,100.27) and (459.68,96.89) .. (463.94,96.89) 
.. controls (468.2,96.89) and (471.65,100.27) .. (471.65,104.44) 
.. controls (471.65,108.61) and (468.2,111.99) .. (463.94,111.99) 
.. controls (459.68,111.99) and (456.22,108.61) .. (456.22,104.44) -- cycle ;

%Shape: Ellipse (leftmost, moved left further)
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] 
(145.85,104.05) .. controls (145.85,99.87) and (149.3,96.49) .. (153.56,96.49) 
.. controls (157.82,96.49) and (161.27,99.87) .. (161.27,104.05) 
.. controls (161.27,108.22) and (157.82,111.6) .. (153.56,111.6) 
.. controls (149.3,111.6) and (145.85,108.22) .. (145.85,104.05) -- cycle ;

%Rounded Rect (main container)
\draw   (112.2,123.34) .. controls (112.2,112.69) and (120.84,104.05) .. (131.49,104.05) -- (491.11,104.05) 
.. controls (501.76,104.05) and (510.4,112.69) .. (510.4,123.34) -- (510.4,181.22) 
.. controls (510.4,191.88) and (501.76,200.52) .. (491.11,200.52) -- (131.49,200.52) 
.. controls (120.84,200.52) and (112.2,191.88) .. (112.2,181.22) -- cycle ;

%Shape: Ellipse (unchanged)
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] 
(272.18,104.05) .. controls (272.18,99.87) and (275.64,96.49) .. (279.89,96.49) 
.. controls (284.15,96.49) and (287.61,99.87) .. (287.61,104.05) 
.. controls (287.61,108.22) and (284.15,111.6) .. (279.89,111.6) 
.. controls (275.64,111.6) and (272.18,108.22) .. (272.18,104.05) -- cycle ;

%Shape: Ellipse (unchanged)
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] 
(341.52,103.05) .. controls (341.52,98.87) and (344.97,95.49) .. (349.23,95.49) 
.. controls (353.49,95.49) and (356.94,98.87) .. (356.94,103.05) 
.. controls (356.94,107.22) and (353.49,110.6) .. (349.23,110.6) 
.. controls (344.97,110.6) and (341.52,107.22) .. (341.52,103.05) -- cycle ;

% Text Node
\draw (149,193) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [font=\large] {$\times \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \times \ \ \ \ \ \ \ \times \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \times$};
\draw (163,215) node [anchor=north west][inner sep=0.75pt]{$v_{-(w-1)}\ \cdots \ v_{-(k-1)}\ \ \ \ v_{-k} \ \ \ \ v_{-(k+1)}\ \cdots \ v_{-1}$};

\draw (130,172.89) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\mu_1-v_s \ \ \ \ \ \ \ \ \ \cdots \ \ \ \ \ \ \ \ \ \ \ \mu_{k} \ \ \ \ \ \ \ \ \ \mu_{k+1} \ \ \ \ \ \cdots \ \ \ \ \ \ \mu_w+v_s$};

% Text Node
\draw (82,146.73) node [anchor=north west][inner sep=0.75pt]    {$\Tilde{v}_0\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \Tilde{v}_n=\Tilde{v}_{-w}$};
% Text Node
\draw (145,118) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\prescript{t}{}{\lambda}_{1}\ \ \ \ \ \ \ \ \ \ \cdots \ \ \ \ \ \ \ \ \prescript{t}{}{\lambda}_{n-s} \ \ \ \ \ \ \ \prescript{t}{}{\lambda}_{n+1-s}\ \ \ \ \ \cdots \ \ \ \ \ \ \ \ \prescript{t}{}{\lambda}_{n}$};
\draw (170,84) node [anchor=north west][inner sep=0.75pt]  {$\Tilde{v}_{1}\ \ \cdots \ \ \Tilde{v}_{s-1} \ \ \ \ \ \ \ \ \ \ 0 \ \ \ \ \ \ \ \ \ \ \Tilde{v}_{s+1}\ \ \cdots \ \Tilde{v}_n$};
\end{tikzpicture}

==> Fig/separatedsusystratum.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6403860181823541] 
\draw    (89.87,90.07) -- (551.2,90.07); 
\draw [shift={(555.33,90)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Shape: Ellipse [id:dp41742034571118003] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (131.61,90.07) .. controls (131.61,85.89) and (134.76,82.49) .. (138.64,82.49) .. controls (142.53,82.49) and (145.68,85.89) .. (145.68,90.07) .. controls (145.68,94.26) and (142.53,97.66) .. (138.64,97.66) .. controls (134.76,97.66) and (131.61,94.26) .. (131.61,90.07) -- cycle ;
%Shape: Ellipse [id:dp32487172784175367] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (272.3,90.07) .. controls (272.3,85.89) and (275.45,82.49) .. (279.33,82.49) .. controls (283.22,82.49) and (286.37,85.89) .. (286.37,90.07) .. controls (286.37,94.26) and (283.22,97.66) .. (279.33,97.66) .. controls (275.45,97.66) and (272.3,94.26) .. (272.3,90.07) -- cycle ;

% Text Node
\draw (80,58.59) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$v_n=0 \ \ \ \ v_{n-1} \ \ \ \ \cdots \ \ \ \ \ v_{1} \ \ \ \ \ v_{0} \ \ \ \ \ \ v_{-1} \ \ \ \ \ \cdots \ \ \ \ v_{-( w-1)} \ \ \ \ 0=v_{-w}$};
% Text Node
\draw (320.54,81) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1, font=\Large ]  {$\times $};
% Text Node
\draw (485.51,81) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1,font=\Large ]  {$\times $};
% Text Node
\draw (133,106.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\prescript{t}{}{\lambda_n}\ \ \ \ \ \ \ \ \ \cdots \ \ \ \ \ \ \ \prescript{t}{}{\lambda_1}$};
% Text Node
\draw (324,106.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\mu_1\ \ \ \ \ \ \ \ \ \ \ \ \cdots \ \ \ \ \ \ \ \ \ \ \mu_w$};


\end{tikzpicture}

==> Fig/separatedweights.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp796133053061839] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (437.5,74.44) .. controls (437.5,70.27) and (440.96,66.89) .. (445.22,66.89) .. controls (449.48,66.89) and (452.93,70.27) .. (452.93,74.44) .. controls (452.93,78.61) and (449.48,81.99) .. (445.22,81.99) .. controls (440.96,81.99) and (437.5,78.61) .. (437.5,74.44) -- cycle ;
%Shape: Ellipse [id:dp36507973778868663] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (156.85,74.05) .. controls (156.85,69.87) and (160.3,66.49) .. (164.56,66.49) .. controls (168.82,66.49) and (172.27,69.87) .. (172.27,74.05) .. controls (172.27,78.22) and (168.82,81.6) .. (164.56,81.6) .. controls (160.3,81.6) and (156.85,78.22) .. (156.85,74.05) -- cycle ;
%Rounded Rect [id:dp4173447352683861] 
\draw   (129.4,93.34) .. controls (129.4,82.69) and (138.04,74.05) .. (148.69,74.05) -- (474.11,74.05) .. controls (484.76,74.05) and (493.4,82.69) .. (493.4,93.34) -- (493.4,151.22) .. controls (493.4,161.88) and (484.76,170.52) .. (474.11,170.52) -- (148.69,170.52) .. controls (138.04,170.52) and (129.4,161.88) .. (129.4,151.22) -- cycle ;
%Shape: Ellipse [id:dp4841530518147704] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (272.18,74.05) .. controls (272.18,69.87) and (275.64,66.49) .. (279.89,66.49) .. controls (284.15,66.49) and (287.61,69.87) .. (287.61,74.05) .. controls (287.61,78.22) and (284.15,81.6) .. (279.89,81.6) .. controls (275.64,81.6) and (272.18,78.22) .. (272.18,74.05) -- cycle ;
%Shape: Ellipse [id:dp7068143923161468] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (326.52,73.05) .. controls (326.52,68.87) and (329.97,65.49) .. (334.23,65.49) .. controls (338.49,65.49) and (341.94,68.87) .. (341.94,73.05) .. controls (341.94,77.22) and (338.49,80.6) .. (334.23,80.6) .. controls (329.97,80.6) and (326.52,77.22) .. (326.52,73.05) -- cycle ;

% Text Node
\draw (159.73,163) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1, font=\large ]  {$\times \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \times \ \ \ \ \ \ \ \ \times\ \ \ \ \ \ \ \ \ \ \ \ \times$};
\draw (163,190) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$x_{1} \ \ \ \ \ \ \ \ \ \ \cdots \ \ \ \ \ \ \ \ x_{k} \ \ \ \ \ \ \ \ \ \ x_{k+1} \ \ \ \ \ \cdots  \ \ \ \ \ \ \ x_{0}=x_w$};
\draw (163,142.89) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\mu_1 \ \ \ \ \ \ \ \ \ \ \cdots \ \ \ \ \ \ \ \ \mu_{k} \ \ \ \ \ \ \ \ \ \ \mu_{k+1} \ \ \ \ \ \cdots \ \ \ \ \ \ \mu_w$};
% Text Node
\draw (160.88,88.06) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$e_{1} \ \ \ \ \ \ \ \ \ \ \ \cdots \ \ \ \ \ \ \ e_{s} \ \ \ \ \ \ \ \ e_{s+1} \ \ \ \ \ \ \ \cdots \ \ \ \ \ \ \ \ \  e_{n}$};
% Text Node
\draw (505,116.73) node [anchor=north west][inner sep=0.75pt]    {$v$};
% Text Node
\draw (155,45) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\prescript{t}{}{\lambda}_{1}\ \ \ \ \ \ \ \ \ \cdots \ \ \ \ \ \ \ \prescript{t}{}{\lambda}_{s} \ \ \ \ \ \ \ \prescript{t}{}{\lambda}_{s+1}\ \ \ \ \ \ \ \cdots \ \ \ \ \ \ \ \prescript{t}{}{\lambda}_{n}$};


\end{tikzpicture}

==> Fig/simplifiedbowdiagramofaffinetypeA.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da6159829875531949] 
\draw    (100.56,97.41) .. controls (94.98,106.55) and (86.39,122.25) .. (82.78,131.6) ;
\draw [shift={(101.68,95.6)}, rotate = 122.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7275038209190419] 
\draw    (163.29,57.92) .. controls (154.52,59.57) and (138.79,65.51) .. (130.04,70.6) ;
\draw [shift={(165.28,57.6)}, rotate = 173.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6996439455807829] 
\draw    (237.83,72.53) .. controls (228.65,67.23) and (210.56,59.47) .. (200.51,57.6) ;
\draw [shift={(239.61,73.6)}, rotate = 212.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8907921365481919] 
\draw    (82.78,131.6) .. controls (83.65,133.74) and (83.04,135.34) .. (80.95,136.39) .. controls (78.9,137.64) and (78.5,139.23) .. (79.77,141.17) .. controls (81.06,143.14) and (80.73,144.83) .. (78.77,146.24) .. controls (76.84,147.59) and (76.57,149.23) .. (77.95,151.16) .. controls (79.35,153.06) and (79.12,154.64) .. (77.27,155.9) .. controls (75.39,157.5) and (75.19,159.19) .. (76.66,160.97) .. controls (78.15,162.8) and (77.99,164.48) .. (76.18,166.03) .. controls (74.41,167.48) and (74.32,169.08) .. (75.91,170.85) -- (75.9,172.1) ;
%Curve Lines [id:da11361286823914996] 
\draw    (130.04,70.6) .. controls (129.61,72.88) and (128.21,73.86) .. (125.86,73.53) .. controls (123.52,73.26) and (122.22,74.3) .. (121.97,76.66) .. controls (121.79,78.99) and (120.5,80.09) .. (118.11,79.95) .. controls (115.78,79.78) and (114.56,80.86) .. (114.43,83.21) .. controls (114.33,85.55) and (113.11,86.66) .. (110.78,86.55) .. controls (108.35,86.55) and (107.15,87.69) .. (107.18,89.98) .. controls (107.11,92.38) and (105.92,93.57) .. (103.61,93.55) -- (101.68,95.6) ;
%Curve Lines [id:da8990234086533588] 
\draw    (200.51,57.6) .. controls (198.58,58.79) and (196.93,58.47) .. (195.58,56.62) .. controls (193.98,54.85) and (192.29,54.77) .. (190.51,56.38) .. controls (188.85,58.04) and (187.22,58.05) .. (185.63,56.4) .. controls (183.82,54.79) and (182.13,54.84) .. (180.57,56.57) .. controls (178.92,58.32) and (177.21,58.41) .. (175.44,56.84) .. controls (173.74,55.28) and (172.09,55.39) .. (170.5,57.18) .. controls (169.04,58.97) and (167.42,59.1) .. (165.65,57.57) -- (165.28,57.6) ;
%Curve Lines [id:da7841848678083476] 
\draw    (281.64,126.6) .. controls (279.41,125.83) and (278.64,124.29) .. (279.33,121.98) .. controls (280.01,119.74) and (279.21,118.29) .. (276.92,117.63) .. controls (274.61,116.99) and (273.77,115.58) .. (274.39,113.4) .. controls (274.83,110.97) and (273.91,109.53) .. (271.62,109.08) .. controls (269.33,108.66) and (268.41,107.3) .. (268.84,105) .. controls (269.22,102.66) and (268.24,101.3) .. (265.89,100.92) .. controls (263.55,100.58) and (262.52,99.23) .. (262.79,96.87) .. controls (263.02,94.49) and (262.03,93.26) .. (259.8,93.18) .. controls (257.44,92.97) and (256.33,91.69) .. (256.47,89.32) .. controls (256.56,86.94) and (255.42,85.7) .. (253.05,85.61) .. controls (250.71,85.59) and (249.55,84.41) .. (249.56,82.08) .. controls (249.51,79.74) and (248.25,78.57) .. (245.76,78.56) .. controls (243.49,78.81) and (242.21,77.75) .. (241.92,75.36) -- (239.61,73.6) ;
%Curve Lines [id:da5712611674867877] 
\draw    (289.17,170.28) .. controls (288.67,158.32) and (283.25,133.18) .. (281.64,126.6) ;
\draw [shift={(289.2,172.4)}, rotate = 270.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Arc [id:dp5104496262823007] 
\draw  [draw opacity=0] (369.54,170.94) .. controls (370.05,109.54) and (417.75,59.93) .. (476.53,59.93) .. controls (535.57,59.93) and (583.45,109.99) .. (583.53,171.77) -- (476.53,171.93) -- cycle ; \draw   (369.54,170.94) .. controls (370.05,109.54) and (417.75,59.93) .. (476.53,59.93) .. controls (535.57,59.93) and (583.45,109.99) .. (583.53,171.77) ;  
%Shape: Circle [id:dp5431549257867786] 
\draw   (576.67,157.94) .. controls (576.67,155.03) and (579.03,152.67) .. (581.94,152.67) .. controls (584.86,152.67) and (587.22,155.03) .. (587.22,157.94) .. controls (587.22,160.86) and (584.86,163.22) .. (581.94,163.22) .. controls (579.03,163.22) and (576.67,160.86) .. (576.67,157.94) -- cycle ;
%Shape: Circle [id:dp183071510819381] 
\draw   (507.33,67.94) .. controls (507.33,65.03) and (509.7,62.67) .. (512.61,62.67) .. controls (515.53,62.67) and (517.89,65.03) .. (517.89,67.94) .. controls (517.89,70.86) and (515.53,73.22) .. (512.61,73.22) .. controls (509.7,73.22) and (507.33,70.86) .. (507.33,67.94) -- cycle ;
%Shape: Circle [id:dp015815335705310907] 
\draw   (422.67,72.61) .. controls (422.67,69.7) and (425.03,67.33) .. (427.94,67.33) .. controls (430.86,67.33) and (433.22,69.7) .. (433.22,72.61) .. controls (433.22,75.53) and (430.86,77.89) .. (427.94,77.89) .. controls (425.03,77.89) and (422.67,75.53) .. (422.67,72.61) -- cycle ;
%Shape: Circle [id:dp8988526385214292] 
\draw   (380,112.61) .. controls (380,109.7) and (382.36,107.33) .. (385.28,107.33) .. controls (388.19,107.33) and (390.56,109.7) .. (390.56,112.61) .. controls (390.56,115.53) and (388.19,117.89) .. (385.28,117.89) .. controls (382.36,117.89) and (380,115.53) .. (380,112.61) -- cycle ;

% Text Node
\draw (173.25,160.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (176.7,49.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \times $};
% Text Node
\draw (265.7,104.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \times $};
% Text Node
\draw (248.2,80.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \times $};
% Text Node
\draw (70.2,145) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \times $};
% Text Node
\draw (469.25,162.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (566.37,117.17) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \times $};
% Text Node
\draw (467.03,53.83) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \times $};
% Text Node
\draw (366.37,133.83) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \times $};
% Text Node
\draw (543.03,85.83) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \times $};
% Text Node
\draw (162.67,35.67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {v$\displaystyle _{0}$};
% Text Node
\draw (105.33,62.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {v$\displaystyle \prime _{0}$};
% Text Node
\draw (66,125.67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {v$\displaystyle \second _{0}$};
% Text Node
\draw (59.33,158.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {v$\displaystyle _{1}$};
% Text Node
\draw (189.67,38) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {v$\displaystyle \prime _{n-1}$};
% Text Node
\draw (246.33,61.67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {v$\displaystyle _{n-1}$};
% Text Node
\draw (266.67,83) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {v$\displaystyle _{n-2}$};
% Text Node
\draw (283.33,111) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {v$\displaystyle _{n-3}$};
% Text Node
\draw (584.67,129) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {v$\displaystyle _{n-3}$};
% Text Node
\draw (568.67,92.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {v$\displaystyle _{n-2}$};
% Text Node
\draw (533,61) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {v$\displaystyle _{n-1}$};
% Text Node
\draw (486.33,44) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {v$\displaystyle \prime _{n-1}$};
% Text Node
\draw (442,45.67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {v$\displaystyle _{0}$};
% Text Node
\draw (386.67,73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {v$\displaystyle \prime _{0}$};
% Text Node
\draw (359.33,117.67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {v$\displaystyle \second _{0}$};
% Text Node
\draw (349.33,149.67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {v$\displaystyle _{1}$};


\end{tikzpicture}

==> Fig/solutionf=0.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da053926959780414174] 
\draw    (255.73,107.33) .. controls (244.63,77.93) and (293.71,77.35) .. (284.38,105.57) ;
\draw [shift={(283.73,107.33)}, rotate = 291.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Curve Lines [id:da9231056889994659] 
\draw    (406.4,108.67) .. controls (395.29,79.27) and (444.37,78.68) .. (435.05,106.9) ;
\draw [shift={(434.4,108.67)}, rotate = 291.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Curve Lines [id:da9320934534133469] 
\draw    (547.07,108.67) .. controls (535.96,79.27) and (585.04,78.68) .. (575.71,106.9) ;
\draw [shift={(575.07,108.67)}, rotate = 291.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;

% Text Node
\draw (102.67,105.07) node [anchor=north west][inner sep=0.75pt]    {$\ProvideDocumentCommand{\xleftrightarrows}{ O{}m }{%
            \mathrel{%
            \vcenter{\hbox{%
            \begin{tikzpicture}
              \node[minimum width=0.2cm,minimum height=1ex,anchor=south,align=center] (a){\vphantom{hg}${\scriptstyle #2}$\\ \vphantom{hg}${\scriptstyle #1}$};
              \draw[<-] ([yshift=0.35ex]a.west) -- ([yshift=0.35ex]a.east);
              \draw[->] ([yshift=-0.35ex]a.west) -- ([yshift=-0.35ex]a.east);
            \end{tikzpicture}
            }}%
            }%
            }
0\ \ \xleftrightarrows[\ \ D_{2} \ \ ]{\ \ C_{2} \ \ } \ \mathbb{C}^{v_{1}}\xleftrightarrows[\ \ D_{1} \ \ ]{\ \ C_{1} \ \ }$};
% Text Node
\draw (290,105.4) node [anchor=north west][inner sep=0.75pt]    {$\xrightarrow{\ \ \ \ \ \ \ \ A_{1} \ \ \ \ \ \ \ \ }$};
% Text Node
\draw (248,115.23) node [anchor=north west][inner sep=0.75pt]    {$\ \ \ \ 0\ \ \ \ $};
% Text Node
\draw (406,112.07) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{C}^{v_{-1}}$};
% Text Node
\draw (300.67,167.73) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{C}$};
% Text Node
\draw (245,62.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$B_{1}^{-}=0$};
% Text Node
\draw (360,32) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$B_{1}^{+} =B_{2}^{-} =\begin{bmatrix}
c_{1} & 0 & 0\\
0 & \ddots  & 0\\
0 & 0 & c_{v_{-1}}
\end{bmatrix}$};
% Text Node
\draw (430.67,162.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b_{2} =[ 1,\dotsc ,1]$};
% Text Node
\draw (342,150) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a_{1} =\begin{bmatrix}
1\\
\vdots \\
1
\end{bmatrix}$};
% Text Node
\draw (444,105.04) node [anchor=north west][inner sep=0.75pt]    {$\xrightarrow{\ \ \ \ \ \ \ \ A_{2} \ \ \ \ \ \ \ \ }$};
% Text Node
\draw (539.33,116.57) node [anchor=north west][inner sep=0.75pt]    {$\ \ \ \ 0\ \ \ \ $};
% Text Node
\draw (545,64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$B_{2}^{+}=0$};
% Text Node
\draw (271.33,152.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b_{1}$};
% Text Node
\draw (533.33,164.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{C}$};
% Text Node
\draw (556,151.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a_{2}$};
% Connection
\draw    (278.61,134.83) -- (297.89,161.71) ;
\draw [shift={(299.06,163.33)}, rotate = 234.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
% Connection
\draw    (317.67,170.57) -- (400.53,131.08) ;
\draw [shift={(402.33,130.22)}, rotate = 154.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
% Connection
\draw    (440.33,129.28) -- (528.49,166.94) ;
\draw [shift={(530.33,167.73)}, rotate = 203.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
% Connection
\draw    (555.26,138) -- (545.6,160) ;
\draw [shift={(556.07,136.17)}, rotate = 113.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;

\end{tikzpicture}

==> Fig/solutionf=1.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da6027379751977155] 
\draw    (293.07,102) .. controls (281.96,72.6) and (331.04,72.01) .. (321.71,100.24) ;
\draw [shift={(321.07,102)}, rotate = 291.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Curve Lines [id:da6722310759631022] 
\draw    (413.07,102) .. controls (401.96,72.6) and (451.04,72.01) .. (441.71,100.24) ;
\draw [shift={(441.07,102)}, rotate = 291.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Curve Lines [id:da6760335060680932] 
\draw    (509.73,100.67) .. controls (498.63,71.27) and (547.71,70.68) .. (538.38,98.9) ;
\draw [shift={(537.73,100.67)}, rotate = 291.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;

% Text Node
\draw (47,99.07) node [anchor=north west][inner sep=0.75pt]    {$\ProvideDocumentCommand{\xleftrightarrows}{ O{}m }{%
            \mathrel{%
            \vcenter{\hbox{%
            \begin{tikzpicture}
              \node[minimum width=0.2cm,minimum height=1ex,anchor=south,align=center] (a){\vphantom{hg}${\scriptstyle #2}$\\ \vphantom{hg}${\scriptstyle #1}$};
              \draw[<-] ([yshift=0.35ex]a.west) -- ([yshift=0.35ex]a.east);
              \draw[->] ([yshift=-0.35ex]a.west) -- ([yshift=-0.35ex]a.east);
            \end{tikzpicture}
            }}%
            }%
            }
0 \xleftrightarrows[\ \ D_{2} \ \ ]{\ \ C_{2} \ \ } \ \mathbb{C}^{v_{0} -1} \oplus \mathbb{C}^{v_{1} -( v_{0} -1)}\xleftrightarrows[\ \ D_{1} \ \ ]{\ \ C_{1} \ }$};
% Text Node
\draw (340,101.4) node [anchor=north west][inner sep=0.75pt]    {$\xrightarrow{\ \ \ \ A_{1}\ \ \ \ }$};
% Text Node
\draw (260,107.9) node [anchor=north west][inner sep=0.75pt]    {$\ \ \ \ \ \ \ \mathbb{C}^{v_{0}} \ \ \ \ $};
% Text Node
\draw (413.33,108.07) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{C}^{v_{-1}}$};
% Text Node
\draw (372.67,163.73) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{C}$};
% Text Node
\draw (298,57.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$B_{1}^{-}$};
% Text Node
\draw (406,57.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$B_{1}^{+} =B_{2}^{-}$};
% Text Node
\draw (439.33,149.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b_{2}$};
% Text Node
\draw (409.33,150.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a_{1}$};
% Text Node
\draw (448.67,101.4) node [anchor=north west][inner sep=0.75pt]    {$\xrightarrow{\ \ \ \ A_{2} \ \ \ \ }$};
% Text Node
\draw (504,110.57) node [anchor=north west][inner sep=0.75pt]    {$\ \ \ \ 0\ \ \ \ $};
% Text Node
\draw (515.33,55.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$B_{2}^{+}$};
% Text Node
\draw (328.67,150.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b_{1}$};
% Text Node
\draw (475.33,162.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{C}$};
% Text Node
\draw (508,146.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a_{2}$};
% Connection
\draw    (330.32,130.5) -- (368.13,161.78) ;
\draw [shift={(369.67,163.06)}, rotate = 219.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
% Connection
\draw    (389.67,160.43) -- (415.6,132.14) ;
\draw [shift={(416.95,130.67)}, rotate = 132.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
% Connection
\draw    (442.88,130.67) -- (470.92,158.62) ;
\draw [shift={(472.33,160.03)}, rotate = 224.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
% Connection
\draw    (514.6,131.7) -- (492.33,158.13) ;
\draw [shift={(515.89,130.17)}, rotate = 130.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;

\end{tikzpicture}

==> Fig/solutionfinitetype.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da28859493547721393] 
\draw    (131.6,90.33) -- (162.93,90.33) ;
\draw [shift={(164.93,90.33)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Straight Lines [id:da08527154289626426] 
\draw    (134.27,101.67) -- (165.6,101.67) ;
\draw [shift={(132.27,101.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Straight Lines [id:da7593853279899754] 
\draw    (298.93,90.33) -- (330.27,90.33) ;
\draw [shift={(332.27,90.33)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Straight Lines [id:da32599257551104943] 
\draw    (301.6,101.67) -- (332.93,101.67) ;
\draw [shift={(299.6,101.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Straight Lines [id:da0767141309530418] 
\draw    (368.27,96.17) -- (399.6,96.17) ;
\draw [shift={(401.6,96.17)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Straight Lines [id:da4763705734188156] 
\draw    (357.6,101.67) -- (376.25,121.99) ;
\draw [shift={(377.6,123.47)}, rotate = 227.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Shape: Boxed Line [id:dp5997398752511924] 
\draw    (387.37,125) -- (407.69,106.35) ;
\draw [shift={(409.17,105)}, rotate = 137.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Straight Lines [id:da41746164479702297] 
\draw    (527.6,96.17) -- (558.93,96.17) ;
\draw [shift={(560.93,96.17)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Straight Lines [id:da4859879013859085] 
\draw    (517.6,101.67) -- (536.25,121.99) ;
\draw [shift={(537.6,123.47)}, rotate = 227.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Shape: Boxed Line [id:dp9695620366778754] 
\draw    (547.37,125) -- (567.69,106.35) ;
\draw [shift={(569.17,105)}, rotate = 137.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Straight Lines [id:da9067106361561145] 
\draw    (70.93,90.33) -- (102.27,90.33) ;
\draw [shift={(104.27,90.33)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Straight Lines [id:da8290450675042932] 
\draw    (73.6,101.67) -- (104.93,101.67) ;
\draw [shift={(71.6,101.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Shape: Boxed Bezier Curve [id:dp08219747108803643] 
\draw    (346.48,84.82) .. controls (333.44,84.25) and (331.08,70.61) .. (338.59,66.17) .. controls (346.1,61.74) and (351.07,65.07) .. (353.86,71.27) .. controls (355.52,74.95) and (355.54,75.89) .. (355.35,76.61) ;
\draw [shift={(355.12,78.57)}, rotate = 263.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Shape: Boxed Bezier Curve [id:dp9383253378826725] 
\draw    (418.95,80.91) .. controls (414.47,68.64) and (426.18,61.24) .. (433.15,66.48) .. controls (440.12,71.73) and (438.95,77.59) .. (434.29,82.54) .. controls (431.52,85.48) and (430.66,85.86) .. (429.92,85.96) ;
\draw [shift={(428.03,86.5)}, rotate = 330.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Shape: Boxed Bezier Curve [id:dp8598560151366083] 
\draw    (500.48,84.82) .. controls (487.44,84.25) and (485.08,70.61) .. (492.59,66.17) .. controls (500.1,61.74) and (505.07,65.07) .. (507.86,71.27) .. controls (509.52,74.95) and (509.54,75.89) .. (509.35,76.61) ;
\draw [shift={(509.12,78.57)}, rotate = 263.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;

% Text Node
\draw (57.67,88.07) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$0\ \ \ \ \ \ \ \ \ \ \ V_{1} \ \ \ \ \ \ \ \ \ \ \ \ V_{2} \ \ \ \ \ \ \ \dotsc \ \ \ \ \ \ \ \ \ \ V_{N} \ \ \ \ \ \ \ \ \ \ \ \ \ V^{1} \ \ \ \ \ \ \ \ \ \ \ \ \ V^{2} \ \ \ \ \ \ \ \dotsc \ \ \ \ \ \ \ V^{w} \ \ \ \ \ \ \ \ \ \ \ \ 0\ \ $};
% Text Node
\draw (138,106.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$D_{1}$};
% Text Node
\draw (136.67,72.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$C_{1}$};
% Text Node
\draw (305.33,106.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$D_{N}$};
% Text Node
\draw (304,72.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$C_{N}$};
% Text Node
\draw (373.33,78.57) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$A_{1}$};
% Text Node
\draw (379.6,126.87) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathbb{C}$};
% Text Node
\draw (534,78.57) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$A_{w}{}$};
% Text Node
\draw (355.33,112.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b_{1}$};
% Text Node
\draw (401.33,117) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a_{1}$};
% Text Node
\draw (539.6,126.87) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathbb{C}$};
% Text Node
\draw (515.33,112.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b_{1}$};
% Text Node
\draw (561.33,117) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a_{w}$};
% Text Node
\draw (77.33,106.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$D_{0}$};
% Text Node
\draw (76,72.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$C_{0}$};
% Text Node
\draw (334.6,47.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$B_{1}$};
% Text Node
\draw (429.6,50.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$B_{2}$};
% Text Node
\draw (488.1,47.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$B_{w}$};


\end{tikzpicture}

==> Fig/solutionreducedf=1.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da6027379751977155] 
\draw    (245.07,124.67) .. controls (233.96,95.27) and (283.04,94.68) .. (273.71,122.9) ;
\draw [shift={(273.07,124.67)}, rotate = 291.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Curve Lines [id:da6722310759631022] 
\draw    (384.4,126) .. controls (373.29,96.6) and (422.37,96.01) .. (413.05,124.24) ;
\draw [shift={(412.4,126)}, rotate = 291.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Curve Lines [id:da6760335060680932] 
\draw    (515.07,126) .. controls (503.96,96.6) and (553.04,96.01) .. (543.71,124.24) ;
\draw [shift={(543.07,126)}, rotate = 291.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;

% Text Node
\draw (92,122.4) node [anchor=north west][inner sep=0.75pt]    {$\ProvideDocumentCommand{\xleftrightarrows}{ O{}m }{%
            \mathrel{%
            \vcenter{\hbox{%
            \begin{tikzpicture}
              \node[minimum width=0.2cm,minimum height=1ex,anchor=south,align=center] (a){\vphantom{hg}${\scriptstyle #2}$\\ \vphantom{hg}${\scriptstyle #1}$};
              \draw[<-] ([yshift=0.35ex]a.west) -- ([yshift=0.35ex]a.east);
              \draw[->] ([yshift=-0.35ex]a.west) -- ([yshift=-0.35ex]a.east);
            \end{tikzpicture}
            }}%
            }%
            }
0\ \ \xleftrightarrows[\ \ \Tilde{D}_2 \ \ ]{\ \ \Tilde{C}_2 \ \ } \ \mathbb{C}^{v_{0} -f}\xleftrightarrows[\ \ \Tilde{D}_{1} \ \ ]{\ \ \Tilde{C}_1 \ \ }$};
% Text Node
\draw (288,122.73) node [anchor=north west][inner sep=0.75pt]    {$\xrightarrow{\ \ \ \ \ \ \Tilde{A_{1}} \ \ \ \ \ \ }$};
% Text Node
\draw (237.33,132.57) node [anchor=north west][inner sep=0.75pt]    {$\ \ \ \ \mathbb{C}^{v_0} \ \ \ \ $};
% Text Node
\draw (394.67,129.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (333.33,191.07) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{C}$};
% Text Node
\draw (231.33,80.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Tilde{B}_{1}^{-} =-\Tilde{C}_{1} \Tilde{D}_{1}$};
% Text Node
\draw (378,76.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Tilde{B}_{1}^{+} =\Tilde{B}_{2}^{-}$};
% Text Node
\draw (420,165) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Tilde{b}_{2}$};
% Text Node
\draw (376,165) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Tilde{a}_{1}$};
% Text Node
\draw (422,122.07) node [anchor=north west][inner sep=0.75pt]    {$\xrightarrow{\ \ \ \ \ \Tilde{A_{2}}\ \ \ \ \ \ }$};
% Text Node
\draw (509.33,133.9) node [anchor=north west][inner sep=0.75pt]    {$\ \ \ 0\ \ \ \ $};
% Text Node
\draw (519.33,81.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Tilde{B_{2}}^{+}$};
% Text Node
\draw (277,165) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Tilde{b}_1$};
% Text Node
\draw (460.67,189.07) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{C}$};
% Text Node
\draw (510,165) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Tilde{a}_2$};
% Connection
\draw    (277.54,152.17) -- (328.73,190.07) ;
\draw [shift={(330.33,191.26)}, rotate = 216.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
% Connection
\draw    (350.33,188.45) -- (390.27,147.63) ;
\draw [shift={(391.67,146.2)}, rotate = 134.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
% Connection
\draw    (409.67,145.01) -- (456.17,186.43) ;
\draw [shift={(457.67,187.76)}, rotate = 221.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
% Connection
\draw    (515.97,154.81) -- (477.67,188) ;
\draw [shift={(517.48,153.5)}, rotate = 139.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;

\end{tikzpicture}

==> Fig/step2picture.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da8769954905657301] 
\draw    (100.67,100.33) -- (309.73,100.33) ;
%Shape: Circle [id:dp32358484423085354] 
\draw   (232.67,100.7) .. controls (232.67,97.07) and (235.61,94.13) .. (239.23,94.13) .. controls (242.86,94.13) and (245.8,97.07) .. (245.8,100.7) .. controls (245.8,104.33) and (242.86,107.27) .. (239.23,107.27) .. controls (235.61,107.27) and (232.67,104.33) .. (232.67,100.7) -- cycle ;

% Text Node
\draw (158,92) node [anchor=north west][inner sep=0.75pt, font=\large]    {$\times $};
% Text Node
\draw (102,70.73) node [anchor=north west][inner sep=0.75pt]    {$\cd^1_{s-1,k} \ \ \ \ \ \cd^1_{s-1,k-1} \ \ \ \ \ \cd^1_{s,k-1} $};
% Text Node
\draw (158,110.07) node [anchor=north west][inner sep=0.75pt, font=\small]    {$k\ \ \ \ \ \ \ \ \ \ \ \ \ \ s$};


\end{tikzpicture}

==> Fig/wavyline.tex <==
 \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da7816801526010111] 
\draw    (107,57) .. controls (108.67,55.33) and (110.33,55.33) .. (112,57) .. controls (113.67,58.67) and (115.33,58.67) .. (117,57) .. controls (118.67,55.33) and (120.33,55.33) .. (122,57) .. controls (123.67,58.67) and (125.33,58.67) .. (127,57) .. controls (128.67,55.33) and (130.33,55.33) .. (132,57) .. controls (133.67,58.67) and (135.33,58.67) .. (137,57) .. controls (138.67,55.33) and (140.33,55.33) .. (142,57) .. controls (143.67,58.67) and (145.33,58.67) .. (147,57) -- (151,57) -- (159,57) ;
\draw [shift={(161,57)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-3.92) .. controls (5.56,-1.84) and (2.65,-0.53) .. (0,0) .. controls (2.65,0.53) and (5.56,1.84) .. (8.74,3.92)   ;




\end{tikzpicture}

==> Fig/x-point.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da7849640294585033] 
\draw    (105.2,31) .. controls (106.87,29.33) and (108.53,29.33) .. (110.2,31) .. controls (111.87,32.67) and (113.53,32.67) .. (115.2,31) .. controls (116.87,29.33) and (118.53,29.33) .. (120.2,31) .. controls (121.87,32.67) and (123.53,32.67) .. (125.2,31) .. controls (126.87,29.33) and (128.53,29.33) .. (130.2,31) .. controls (131.87,32.67) and (133.53,32.67) .. (135.2,31) .. controls (136.87,29.33) and (138.53,29.33) .. (140.2,31) .. controls (141.87,32.67) and (143.53,32.67) .. (145.2,31) .. controls (146.87,29.33) and (148.53,29.33) .. (150.2,31) -- (151,31) -- (151,31) ;
\draw [shift={(128.1,31)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (-5.03,0) -- (5.03,0)(0,5.03) -- (0,-5.03)   ;
\end{tikzpicture}
